The MODEST catalog of depth-dependent spatially coupled inversions of sunspots observed by Hinode/SOT-SP

We present a catalog that we named MODEST containing depth-dependent information on the atmospheric conditions inside sunspot groups of all types. The catalog is currently composed of 942 observations of 117 individual active regions with sunspots that cover all types of features observed in the solar photosphere. We use the SPINOR-2D code to perform spatially coupled inversions of the Stokes profiles observed by Hinode/SOT-SP at high spatial resolution. SPINOR-2D accounts for the unavoidable degradation of the spatial information due to the point spread function of the telescope. The sunspot sample focuses on complex sunspot groups, but simple sunspots are also part of the catalog for completeness. Sunspots were observed from 2006 to 2019, covering parts of solar cycles 23 and 24. The catalog is a living resource, as with time, more sunspot groups will be included.

==> (inline-0) <==
\begin{longtable}{lccccccccccccl}
\caption{Sample of sunspot groups part of the \modest{} catalog}\label{tab:sample-ARS-MODEST}\\
\toprule[1.5pt]
\multirow{2}{*}{index}& \multicolumn{1}{c}{\multirow{2}{*}{inv\_id}}& \multicolumn{1}{c}{obs\_id}& NOAA&type &$x_{\rm c}$&$y_{\rm c}$&\multicolumn{1}{c}{\multirow{2}{*}{$\mu$}}& num &size&area&Z\"urich&magnetic&\multicolumn{1}{c}{Fig.}\\
&        &  \multicolumn{1}{c}{(date)\_(time)}  & AR num   & scan  & ($\arcsec{}$)  & ($\arcsec{}$)  &   & tiles& FOV &(MSH)&class& class& \multicolumn{1}{c}{(panel)}\\
\toprule[1.5pt]
\endfirsthead
\captionsetup{list=no}\caption[]{continued.}\\
\toprule[1.5pt]
\multirow{2}{*}{index}& \multicolumn{1}{c}{\multirow{2}{*}{inv\_id}}& \multicolumn{1}{c}{obs\_id}& NOAA&type &$x_{\rm c}$&$y_{\rm c}$&\multicolumn{1}{c}{\multirow{2}{*}{$\mu$}}& num &size&area&Z\"urich&magnetic&\multicolumn{1}{c}{Fig.}\\
&        &  \multicolumn{1}{c}{(date)\_(time)}  & AR num   & scan  & ($\arcsec{}$)  & ($\arcsec{}$)  &   & tiles& FOV &(MSH)&class& class& \multicolumn{1}{c}{(panel)}\\
\toprule[1.5pt]
\endhead
\toprule[1.5pt]
\endfoot
   1 & 0000 & 20061208\_061114 & 10930 & Nor. & -797 &  -72 & 0.56 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(a) \\
   2 & 0001 & 20061208\_105104 & 10930 & Fast & -670 &  -58 & 0.60 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(b) \\
   3 & 0002 & 20061208\_121357 & 10930 & Fast & -661 &  -58 & 0.61 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(c) \\
   4 & 0003 & 20061208\_131320 & 10930 & Fast & -634 &  -57 & 0.62 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(d) \\
   5 & 0004 & 20061208\_145005 & 10930 & Fast & -643 &  -53 & 0.63 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(e) \\
   6 & 0005 & 20061208\_180506 & 10930 & Fast & -621 &  -54 & 0.66 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(f) \\
   7 & 0006 & 20061208\_212005 & 10930 & Fast & -598 &  -54 & 0.69 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(g) \\
   8 & 0007 & 20061209\_034005 & 10930 & Fast & -548 &  -53 & 0.74 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(h) \\
   9 & 0008 & 20061209\_070005 & 10930 & Fast & -517 &  -51 & 0.77 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(i) \\
  10 & 0009 & 20061209\_100005 & 10930 & Fast & -493 &  -54 & 0.79 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(j) \\
  11 & 0010 & 20061209\_112005 & 10930 & Fast & -482 &  -53 & 0.80 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(k) \\
  12 & 0011 & 20061209\_124005 & 10930 & Fast & -471 &  -53 & 0.80 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(l) \\
  13 & 0012 & 20061209\_140005 & 10930 & Fast & -459 &  -53 & 0.81 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(m) \\
  14 & 0013 & 20061209\_171005 & 10930 & Fast & -434 &  -54 & 0.83 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(n) \\
  15 & 0014 & 20061209\_220004 & 10930 & Fast & -391 &  -49 & 0.86 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(o) \\
  16 & 0015 & 20061210\_010005 & 10930 & Fast & -363 &  -51 & 0.87 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum000}(p) \\
  17 & 0016 & 20061210\_105507 & 10930 & Nor. & -270 &  -51 & 0.92 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(a) \\
  18 & 0017 & 20061210\_210007 & 10930 & Fast & -176 &  -50 & 0.95 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 430 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(b) \\
  19 & 0018 & 20061211\_031004 & 10930 & Fast & -116 &  -46 & 0.97 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(c) \\
  20 & 0019 & 20061211\_080004 & 10930 & Fast &  -72 &  -43 & 0.98 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(d) \\
  21 & 0020 & 20061211\_111006 & 10930 & Fast &  -48 &  -47 & 0.98 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(e) \\
  22 & 0021 & 20061211\_131009 & 10930 & Nor. &  -32 &  -48 & 0.99 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(f) \\
  23 & 0022 & 20061211\_170008 & 10930 & Fast &    5 &  -48 & 0.99 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(g) \\
  24 & 0023 & 20061211\_200005 & 10930 & Fast &   32 &  -47 & 0.99 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(h) \\
  25 & 0024 & 20061211\_231005 & 10930 & Fast &   64 &  -47 & 1.00 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 440 & Cki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(i) \\
  26 & 0025 & 20061212\_035005 & 10930 & Fast &  107 &  -48 & 1.00 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(j) \\
  27 & 0026 & 20061212\_101008 & 10930 & Nor. &  164 &  -51 & 0.99 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(k) \\
  28 & 0027 & 20061212\_153008 & 10930 & Fast &  206 &  -52 & 0.99 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(l) \\
  29 & 0028 & 20061212\_174005 & 10930 & Fast &  230 &  -53 & 0.99 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(m) \\
  30 & 0029 & 20061212\_203005 & 10930 & Fast &  252 &  -52 & 0.98 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(n) \\
  31 & 0030 & 20061213\_043005 & 10930 & Fast &  324 &  -58 & 0.97 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 680 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(o) \\
  32 & 0031 & 20061213\_075005 & 10930 & Fast &  355 &  -58 & 0.96 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 680 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(p) \\
  33 & 0032 & 20061213\_125104 & 10930 & Nor. &  396 &  -51 & 0.94 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 680 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(q) \\
  34 & 0033 & 20061213\_162104 & 10930 & Fast &  425 &  -56 & 0.94 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 680 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(r) \\
  35 & 0034 & 20061214\_002005 & 10930 & Fast &  487 &  -58 & 0.91 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 670 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(s) \\
  36 & 0035 & 20061214\_050005 & 10930 & Fast &  522 &  -58 & 0.89 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 670 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum001}(t) \\
  37 & 0036 & 20061214\_112602 & 10930 & Nor. &  569 &  -60 & 0.87 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 670 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(a) \\
  38 & 0037 & 20061214\_140103 & 10930 & Fast &  589 &  -63 & 0.86 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 670 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(b) \\
  39 & 0038 & 20061214\_170005 & 10930 & Fast &  610 &  -62 & 0.84 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 670 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(c) \\
  40 & 0039 & 20061214\_220005 & 10930 & Fast &  641 &  -64 & 0.82 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 670 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(d) \\
  41 & 0040 & 20061215\_054505 & 10930 & Fast &  692 &  -63 & 0.79 &  25 & $ 89\arcsec{}\times 95\arcsec{}$ & 620 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(e) \\
  42 & 0041 & 20061215\_130205 & 10930 & Nor. &  737 &  -62 & 0.76 & 100 & $ 89\arcsec{}\times 95\arcsec{}$ & 620 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(f) \\
\midrule[0.5pt]
  43 & 0046 & 20070108\_195005 & 10933 & Nor. &  665 &  -33 & 0.75 &  48 & $ 49\arcsec{}\times 74\arcsec{}$ & 180 & Hkx &  $\alpha $ & \vref{fig:MODESTcontinuum002}(g) \\
  44 & 0047 & 20070109\_001036 & 10933 & Nor. &  744 &  -33 & 0.71 &  56 & $ 57\arcsec{}\times 73\arcsec{}$ & 230 & Cki &  $\beta $ & \vref{fig:MODESTcontinuum002}(h) \\
  45 & 0048 & 20070109\_063005 & 10933 & Nor. &  742 &  -39 & 0.68 &  48 & $ 52\arcsec{}\times 76\arcsec{}$ & 230 & Cki &  $\beta $ & \vref{fig:MODESTcontinuum002}(i) \\
  46 & 0049 & 20070109\_081505 & 10933 & Nor. &  747 &  -41 & 0.67 &  63 & $ 54\arcsec{}\times 77\arcsec{}$ & 230 & Cki &  $\beta $ & \vref{fig:MODESTcontinuum002}(j) \\
\midrule[0.5pt]
  47 & 0051 & 20070430\_045105 & 10953 & Fast & -283 &  -71 & 0.94 &  25 & $ 78\arcsec{}\times 82\arcsec{}$ & 500 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(k) \\
  48 & 0052 & 20070430\_084005 & 10953 & Fast & -235 &  -60 & 0.95 &  20 & $ 77\arcsec{}\times 75\arcsec{}$ & 500 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(l) \\
  49 & 0053 & 20070501\_163005 & 10953 & Fast &   82 &  -74 & 1.00 &  25 & $ 76\arcsec{}\times 81\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(m) \\
  50 & 0054 & 20070501\_193005 & 10953 & Fast &  115 &  -81 & 1.00 &  20 & $ 72\arcsec{}\times 88\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(n) \\
  51 & 0055 & 20070501\_210006 & 10953 & Nor. &  133 &  -71 & 0.99 &  80 & $ 70\arcsec{}\times 87\arcsec{}$ & 480 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum002}(o) \\
  52 & 0056 & 20070502\_001506 & 10953 & Fast &  152 &  -72 & 0.99 &  20 & $ 73\arcsec{}\times 89\arcsec{}$ & 440 & Cko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum002}(p) \\
\midrule[0.5pt]
  53 & 0057 & 20070516\_154512 & 10956 & Nor. & -545 &   87 & 0.79 &  81 & $ 76\arcsec{}\times 80\arcsec{}$ & 130 & Dso &  $\beta\gamma $ & \vref{fig:MODESTcontinuum002}(q) \\
  54 & 0058 & 20070516\_190522 & 10956 & Fast & -502 &   89 & 0.81 &  25 & $ 80\arcsec{}\times 82\arcsec{}$ & 130 & Dso &  $\beta\gamma $ & \vref{fig:MODESTcontinuum002}(r) \\
  55 & 0059 & 20070516\_204206 & 10956 & Fast & -486 &   90 & 0.82 &  20 & $ 83\arcsec{}\times 79\arcsec{}$ & 130 & Dso &  $\beta\gamma $ & \vref{fig:MODESTcontinuum002}(s) \\
  56 & 0060 & 20070516\_222006 & 10956 & Fast & -482 &   88 & 0.83 &  25 & $ 85\arcsec{}\times 83\arcsec{}$ & 130 & Dso &  $\beta\gamma $ & \vref{fig:MODESTcontinuum002}(t) \\
  57 & 0061 & 20070517\_130101 & 10956 & Nor. & -390 &   97 & 0.90 &  80 & $ 81\arcsec{}\times 72\arcsec{}$ & 220 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(a) \\
  58 & 0062 & 20070517\_161737 & 10956 & Fast & -338 &   94 & 0.91 &  30 & $107\arcsec{}\times 82\arcsec{}$ & 220 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(b) \\
  59 & 0063 & 20070517\_181820 & 10956 & Fast & -318 &   96 & 0.92 &  24 & $103\arcsec{}\times 75\arcsec{}$ & 220 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(c) \\
  60 & 0064 & 20070518\_034650 & 10956 & Fast & -274 &   83 & 0.95 &  30 & $ 92\arcsec{}\times 86\arcsec{}$ & 300 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(d) \\
  61 & 0065 & 20070519\_074205 & 10956 & Fast &  -25 &   84 & 1.00 &  24 & $ 95\arcsec{}\times 79\arcsec{}$ & 280 & Dko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(e) \\
  62 & 0066 & 20070519\_123821 & 10956 & Nor. &   25 &   84 & 1.00 &  72 & $ 77\arcsec{}\times 75\arcsec{}$ & 280 & Dko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(f) \\
  63 & 0067 & 20070521\_185012 & 10956 & Fast &  544 &   77 & 0.86 &   6 & $ 37\arcsec{}\times 44\arcsec{}$ & 190 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum003}(g) \\
\midrule[0.5pt]
  64 & 0068 & 20070604\_125036 & 10960 & Fast & -584 &  -88 & 0.74 &  55 & $186\arcsec{}\times 81\arcsec{}$ & 540 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(h) \\
  65 & 0069 & 20070604\_224005 & 10960 & Fast & -526 &  -88 & 0.80 &  60 & $198\arcsec{}\times 84\arcsec{}$ & 540 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum003}(i) \\
\midrule[0.5pt]
  66 & 0070 & 20070710\_072505 & 10963 & Fast & -556 & -116 & 0.65 &  32 & $139\arcsec{}\times 65\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(j) \\
  67 & 0071 & 20070710\_122136 & 10963 & Fast & -614 & -116 & 0.64 &  15 & $ 90\arcsec{}\times 61\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(k) \\
  68 & 0072 & 20070710\_141031 & 10963 & Fast & -603 & -116 & 0.65 &  15 & $ 90\arcsec{}\times 56\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(l) \\
  69 & 0073 & 20070710\_155025 & 10963 & Fast & -596 & -116 & 0.66 &  15 & $ 90\arcsec{}\times 59\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(m) \\
  70 & 0074 & 20070710\_191156 & 10963 & Fast & -574 & -120 & 0.69 &  15 & $ 91\arcsec{}\times 58\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(n) \\
\midrule[0.5pt]
  71 & 0075 & 20091027\_012004 & 11029 & Fast &  496 &  188 & 0.85 &  20 & $ 76\arcsec{}\times 63\arcsec{}$ & 190 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(o) \\
  72 & 0076 & 20091027\_104525 & 11029 & Fast &  591 &  198 & 0.78 &  24 & $102\arcsec{}\times 67\arcsec{}$ & 190 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(p) \\
  73 & 0077 & 20091027\_164506 & 11029 & Fast &  629 &  202 & 0.75 &  24 & $100\arcsec{}\times 69\arcsec{}$ & 190 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(q) \\
  74 & 0078 & 20091027\_184506 & 11029 & Fast &  640 &  202 & 0.74 &  24 & $102\arcsec{}\times 67\arcsec{}$ & 190 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(r) \\
  75 & 0079 & 20091027\_212005 & 11029 & Fast &  657 &  204 & 0.72 &  24 & $105\arcsec{}\times 69\arcsec{}$ & 190 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum003}(s) \\
\midrule[0.5pt]
  76 & 0081 & 20091217\_223005 & 11035 & Fast &  495 &  515 & 0.72 &  12 & $ 68\arcsec{}\times 58\arcsec{}$ & 140 & Eac &  $\beta\delta $ & \vref{fig:MODESTcontinuum003}(t) \\
  77 & 0082 & 20091218\_140740 & 11035 & Fast &  531 &  534 & 0.68 &  55 & $185\arcsec{}\times 94\arcsec{}$ & 210 & Eac &  $\beta $ & \vref{fig:MODESTcontinuum004}(a) \\
\midrule[0.5pt]
  78 & 0083 & 20100111\_013004 & 11040 & Fast & -317 &  540 & 0.76 &  24 & $ 92\arcsec{}\times 71\arcsec{}$ & 130 & Eao &  $\beta $ & \vref{fig:MODESTcontinuum004}(b) \\
\midrule[0.5pt]
  79 & 0084 & 20100208\_100405 & 11045 & Fast &   64 &  511 & 0.87 &  36 & $148\arcsec{}\times 78\arcsec{}$ & 320 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(c) \\
  80 & 0085 & 20100208\_154505 & 11045 & Fast &  147 &  505 & 0.87 &  32 & $126\arcsec{}\times 69\arcsec{}$ & 320 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(d) \\
  81 & 0086 & 20100209\_104106 & 11045 & Fast &  345 &  501 & 0.82 &  52 & $230\arcsec{}\times 73\arcsec{}$ & 420 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum004}(e) \\
  82 & 0087 & 20100209\_161206 & 11045 & Fast &  392 &  497 & 0.81 &  56 & $241\arcsec{}\times 78\arcsec{}$ & 420 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum004}(f) \\
  83 & 0088 & 20100209\_224006 & 11045 & Fast &  443 &  495 & 0.78 &  56 & $238\arcsec{}\times 77\arcsec{}$ & 420 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum004}(g) \\
\midrule[0.5pt]
  84 & 0090 & 20101027\_020005 & 11117 & Fast &  281 &  277 & 0.93 &  54 & $158\arcsec{}\times102\arcsec{}$ & 360 & Ehi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(h) \\
  85 & 0091 & 20101027\_112005 & 11117 & Fast &  361 &  278 & 0.90 &  54 & $151\arcsec{}\times102\arcsec{}$ & 360 & Ehi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(i) \\
  86 & 0092 & 20101029\_030042 & 11117 & Fast &  662 &  293 & 0.71 &  42 & $116\arcsec{}\times100\arcsec{}$ & 520 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum004}(j) \\
  87 & 0093 & 20101029\_110005 & 11117 & Fast &  724 &  299 & 0.66 &  30 & $ 99\arcsec{}\times 95\arcsec{}$ & 520 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum004}(k) \\
\midrule[0.5pt]
  88 & 0094 & 20110214\_000004 & 11158 & Fast &  -32 & -216 & 0.97 &  54 & $150\arcsec{}\times108\arcsec{}$ & 120 & Eac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(l) \\
  89 & 0095 & 20110214\_063004 & 11158 & Fast &   23 & -214 & 0.97 &  54 & $151\arcsec{}\times109\arcsec{}$ & 120 & Eac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(m) \\
  90 & 0096 & 20110215\_101126 & 11158 & Fast &  272 & -223 & 0.93 &  55 & $195\arcsec{}\times 90\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(n) \\
  91 & 0097 & 20110215\_121106 & 11158 & Fast &  288 & -224 & 0.93 &  56 & $196\arcsec{}\times 89\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(o) \\
  92 & 0098 & 20110215\_141106 & 11158 & Fast &  306 & -224 & 0.92 &  55 & $195\arcsec{}\times 92\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(p) \\
  93 & 0099 & 20110215\_154006 & 11158 & Fast &  316 & -224 & 0.92 &  55 & $192\arcsec{}\times 88\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(q) \\
  94 & 0100 & 20110215\_184006 & 11158 & Fast &  343 & -225 & 0.91 &  55 & $194\arcsec{}\times 87\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(r) \\
  95 & 0101 & 20110215\_204005 & 11158 & Fast &  359 & -224 & 0.90 &  55 & $192\arcsec{}\times 88\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(s) \\
  96 & 0102 & 20110215\_233005 & 11158 & Fast &  381 & -227 & 0.89 &  55 & $192\arcsec{}\times 87\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum004}(t) \\
  97 & 0103 & 20110216\_010005 & 11158 & Fast &  393 & -227 & 0.89 &  55 & $193\arcsec{}\times 87\arcsec{}$ & 600 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(a) \\
  98 & 0104 & 20110216\_023005 & 11158 & Fast &  404 & -228 & 0.88 &  55 & $195\arcsec{}\times 88\arcsec{}$ & 600 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(b) \\
  99 & 0105 & 20110216\_043005 & 11158 & Fast &  419 & -229 & 0.87 &  55 & $192\arcsec{}\times 87\arcsec{}$ & 600 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(c) \\
 100 & 0106 & 20110216\_073005 & 11158 & Fast &  441 & -231 & 0.86 &  55 & $190\arcsec{}\times 86\arcsec{}$ & 600 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(d) \\
 101 & 0107 & 20110216\_092005 & 11158 & Fast &  454 & -231 & 0.86 &  55 & $187\arcsec{}\times 86\arcsec{}$ & 600 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(e) \\
 102 & 0108 & 20110216\_113005 & 11158 & Fast &  468 & -231 & 0.85 &  55 & $187\arcsec{}\times 83\arcsec{}$ & 600 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(f) \\
 103 & 0109 & 20110217\_101805 & 11158 & Fast &  628 & -245 & 0.73 &  50 & $169\arcsec{}\times 81\arcsec{}$ & 620 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(g) \\
 104 & 0110 & 20110217\_130005 & 11158 & Fast &  648 & -247 & 0.71 &  50 & $166\arcsec{}\times 83\arcsec{}$ & 620 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(h) \\
 105 & 0111 & 20110217\_170005 & 11158 & Fast &  671 & -250 & 0.69 &  50 & $162\arcsec{}\times 84\arcsec{}$ & 620 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(i) \\
 106 & 0112 & 20110217\_200005 & 11158 & Fast &  688 & -253 & 0.67 &  50 & $164\arcsec{}\times 81\arcsec{}$ & 620 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(j) \\
 107 & 0114 & 20110218\_020005 & 11158 & Fast &  722 & -257 & 0.63 &  45 & $157\arcsec{}\times 81\arcsec{}$ & 290 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(k) \\
 108 & 0115 & 20110218\_070005 & 11158 & Fast &  745 & -261 & 0.60 &  45 & $148\arcsec{}\times 80\arcsec{}$ & 290 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(l) \\
 109 & 0116 & 20110218\_100505 & 11158 & Fast &  763 & -263 & 0.58 &  40 & $143\arcsec{}\times 83\arcsec{}$ & 290 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(m) \\
 110 & 0117 & 20110218\_130005 & 11158 & Fast &  787 & -265 & 0.55 &  40 & $137\arcsec{}\times 82\arcsec{}$ & 290 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(n) \\
\midrule[0.5pt]
 111 & 0118 & 20110219\_103406 & 11162 & Fast &  190 &  432 & 0.89 &  32 & $133\arcsec{}\times 71\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum005}(o) \\
 112 & 0119 & 20110219\_142006 & 11162 & Fast &  224 &  431 & 0.88 &  32 & $134\arcsec{}\times 71\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum005}(p) \\
 113 & 0120 & 20110219\_181705 & 11162 & Fast &  253 &  429 & 0.87 &  24 & $140\arcsec{}\times 52\arcsec{}$ & 260 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum005}(q) \\
\midrule[0.5pt]
 114 & 0121 & 20110301\_073504 & 11164 & Fast & -439 &  539 & 0.68 &  36 & $106\arcsec{}\times102\arcsec{}$ & 350 & Ehc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum005}(r) \\
 115 & 0122 & 20110301\_090503 & 11164 & Fast & -420 &  539 & 0.69 &  36 & $106\arcsec{}\times100\arcsec{}$ & 350 & Ehc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum005}(s) \\
 116 & 0123 & 20110302\_080005 & 11164 & Fast & -284 &  540 & 0.78 &  48 & $131\arcsec{}\times110\arcsec{}$ & 550 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum005}(t) \\
 117 & 0124 & 20110304\_230505 & 11164 & Fast &  242 &  527 & 0.80 &  54 & $148\arcsec{}\times111\arcsec{}$ & 470 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum006}(a) \\
 118 & 0125 & 20110305\_020005 & 11164 & Fast &  265 &  527 & 0.80 &  54 & $150\arcsec{}\times111\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(b) \\
 119 & 0128 & 20110305\_095308 & 11164 & Fast &  403 &  518 & 0.77 &  66 & $193\arcsec{}\times117\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(c) \\
 120 & 0129 & 20110305\_114006 & 11164 & Fast &  416 &  518 & 0.76 &  77 & $191\arcsec{}\times117\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(d) \\
 121 & 0132 & 20110305\_165006 & 11164 & Fast &  455 &  515 & 0.74 &  77 & $187\arcsec{}\times117\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(e) \\
\midrule[0.5pt]
 122 & 0134 & 20110310\_094136 & 11166 & Fast &  315 &  276 & 0.92 &  72 & $201\arcsec{}\times105\arcsec{}$ & 630 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(f) \\
 123 & 0135 & 20110310\_144005 & 11166 & Fast &  358 &  274 & 0.91 &  72 & $199\arcsec{}\times113\arcsec{}$ & 630 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(g) \\
 124 & 0136 & 20110310\_225505 & 11166 & Fast &  428 &  274 & 0.88 &  66 & $191\arcsec{}\times104\arcsec{}$ & 630 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(h) \\
 125 & 0137 & 20110311\_033108 & 11166 & Fast &  413 &  272 & 0.87 &  54 & $151\arcsec{}\times101\arcsec{}$ & 750 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum006}(i) \\
\midrule[0.5pt]
 126 & 0138 & 20110330\_140005 & 11176 & Fast &  486 & -165 & 0.89 &  28 & $120\arcsec{}\times 75\arcsec{}$ & 210 & Fsi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum006}(j) \\
\midrule[0.5pt]
 127 & 0139 & 20110506\_012650 & 11203+11204 & Fast &  140 &  343 & 0.92 &  48 & $203\arcsec{}\times 66\arcsec{}$ & 80+120 & Hsx+Cao &  $\alpha$+$\beta $ & \vref{fig:MODESTcontinuum006}(k) \\
 128 & 0140 & 20110506\_090106 & 11203+11204 & Fast &  192 &  342 & 0.91 &  48 & $203\arcsec{}\times 68\arcsec{}$ & 80+120 & Hsx+Cao &  $\alpha$+$\beta $ & \vref{fig:MODESTcontinuum006}(l) \\
\midrule[0.5pt]
 129 & 0141 & 20110531\_125814 & 11226 & Fast & -464 & -358 & 0.75 &  35 & $122\arcsec{}\times 96\arcsec{}$ & 360 & Dki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum006}(m) \\
\midrule[0.5pt]
 130 & 0142 & 20110616\_111806 & 11236 & Fast & -655 &  232 & 0.59 &  35 & $124\arcsec{}\times 88\arcsec{}$ & 350 & Ehi &  $\beta\delta $ & \vref{fig:MODESTcontinuum006}(n) \\
 131 & 0143 & 20110616\_130006 & 11236 & Fast & -641 &  232 & 0.61 &  35 & $121\arcsec{}\times 93\arcsec{}$ & 350 & Ehi &  $\beta\delta $ & \vref{fig:MODESTcontinuum006}(o) \\
 132 & 0144 & 20110616\_143906 & 11236 & Fast & -633 &  231 & 0.62 &  35 & $122\arcsec{}\times 89\arcsec{}$ & 350 & Ehi &  $\beta\delta $ & \vref{fig:MODESTcontinuum006}(p) \\
\midrule[0.5pt]
 133 & 0145 & 20110728\_124012 & 11260 & Fast & -358 &  220 & 0.89 &  55 & $181\arcsec{}\times 80\arcsec{}$ & 110 & Dsi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum006}(q) \\
 134 & 0146 & 20110728\_142336 & 11260 & Fast & -345 &  226 & 0.90 &  44 & $181\arcsec{}\times 73\arcsec{}$ & 110 & Dsi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum006}(r) \\
\midrule[0.5pt]
 135 & 0147 & 20110802\_112411 & 11263 & Fast & -227 &  184 & 0.95 &  45 & $149\arcsec{}\times 83\arcsec{}$ & 460 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(s) \\
 136 & 0148 & 20110803\_113623 & 11263 & Fast &  -21 &  181 & 0.98 &  36 & $151\arcsec{}\times 75\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum006}(t) \\
 137 & 0149 & 20110803\_130305 & 11263 & Fast &   -8 &  180 & 0.98 &  36 & $147\arcsec{}\times 78\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(a) \\
 138 & 0150 & 20110803\_144135 & 11263 & Fast &    7 &  179 & 0.98 &  36 & $147\arcsec{}\times 77\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(b) \\
 139 & 0151 & 20110803\_163635 & 11263 & Fast &   21 &  183 & 0.99 &  36 & $153\arcsec{}\times 75\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(c) \\
 140 & 0152 & 20110803\_182805 & 11263 & Fast &   39 &  184 & 0.98 &  45 & $151\arcsec{}\times 80\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(d) \\
 141 & 0153 & 20110803\_195005 & 11263 & Fast &   45 &  184 & 0.98 &  36 & $146\arcsec{}\times 76\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(e) \\
 142 & 0154 & 20110803\_212735 & 11263 & Fast &   64 &  183 & 0.98 &  36 & $148\arcsec{}\times 78\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(f) \\
 143 & 0155 & 20110803\_230235 & 11263 & Fast &   78 &  184 & 0.98 &  36 & $146\arcsec{}\times 78\arcsec{}$ & 560 & Eki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(g) \\
 144 & 0156 & 20110804\_021034 & 11263 & Fast &  100 &  181 & 0.98 &  36 & $150\arcsec{}\times 73\arcsec{}$ & 600 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(h) \\
 145 & 0157 & 20110804\_034904 & 11263 & Fast &  114 &  181 & 0.98 &  36 & $150\arcsec{}\times 79\arcsec{}$ & 600 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(i) \\
 146 & 0158 & 20110804\_070605 & 11263 & Fast &  143 &  184 & 0.98 &  36 & $151\arcsec{}\times 79\arcsec{}$ & 600 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(j) \\
 147 & 0159 & 20110804\_084405 & 11263 & Fast &  158 &  182 & 0.97 &  45 & $149\arcsec{}\times 81\arcsec{}$ & 600 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(k) \\
 148 & 0160 & 20110804\_153706 & 11263 & Fast &  212 &  186 & 0.96 &  36 & $149\arcsec{}\times 77\arcsec{}$ & 600 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(l) \\
 149 & 0161 & 20110804\_171305 & 11263 & Fast &  228 &  189 & 0.96 &  36 & $149\arcsec{}\times 77\arcsec{}$ & 600 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(m) \\
 150 & 0162 & 20110806\_072004 & 11263 & Fast &  519 &  189 & 0.82 &  15 & $ 75\arcsec{}\times 59\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(n) \\
 151 & 0163 & 20110806\_120558 & 11263 & Fast &  514 &  215 & 0.82 &  40 & $164\arcsec{}\times 78\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(o) \\
 152 & 0164 & 20110806\_170006 & 11263 & Fast &  547 &  216 & 0.79 &  50 & $161\arcsec{}\times 80\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(p) \\
 153 & 0165 & 20110806\_220006 & 11263 & Fast &  578 &  216 & 0.76 &  45 & $156\arcsec{}\times 82\arcsec{}$ & 570 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(q) \\
 154 & 0166 & 20110807\_024006 & 11263 & Fast &  606 &  214 & 0.74 &  36 & $153\arcsec{}\times 72\arcsec{}$ & 440 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(r) \\
 155 & 0167 & 20110807\_110005 & 11263 & Fast &  692 &  215 & 0.65 &  12 & $ 60\arcsec{}\times 49\arcsec{}$ & 440 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum007}(s) \\
\midrule[0.5pt]
 156 & 0169 & 20110819\_083005 & 11271 & Fast & -471 &  158 & 0.85 &  16 & $ 61\arcsec{}\times 76\arcsec{}$ & 290 & Ehc &  $\beta $ & \vref{fig:MODESTcontinuum007}(t) \\
\midrule[0.5pt]
 157 & 0170 & 20110907\_050002 & 11283 & Fast &  341 &  138 & 0.93 &  24 & $ 94\arcsec{}\times 68\arcsec{}$ & 200 & Eai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(a) \\
 158 & 0171 & 20110909\_113005 & 11283 & Fast &  794 &  160 & 0.62 &  20 & $ 82\arcsec{}\times 71\arcsec{}$ & 200 & Cao &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(b) \\
 159 & 0172 & 20110909\_130125 & 11283 & Fast &  801 &  161 & 0.61 &  20 & $ 76\arcsec{}\times 70\arcsec{}$ & 200 & Cao &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(c) \\
\midrule[0.5pt]
 160 & 0173 & 20110913\_103405 & 11289 & Fast &  111 &  271 & 0.96 &  20 & $ 85\arcsec{}\times 76\arcsec{}$ & 300 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum008}(d) \\
 161 & 0174 & 20110913\_120405 & 11289 & Fast &  126 &  269 & 0.96 &  20 & $ 81\arcsec{}\times 75\arcsec{}$ & 300 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum008}(e) \\
\midrule[0.5pt]
 162 & 0175 & 20110918\_051205 & 11295 & Fast &   14 &  234 & 0.97 &  48 & $141\arcsec{}\times 99\arcsec{}$ & 210 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum008}(f) \\
 163 & 0176 & 20110918\_065504 & 11295 & Fast &   22 &  237 & 0.97 &  40 & $142\arcsec{}\times 93\arcsec{}$ & 210 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum008}(g) \\
 164 & 0177 & 20110920\_072004 & 11295 & Fast &  441 &  267 & 0.89 &  54 & $160\arcsec{}\times109\arcsec{}$ & 300 & Dhc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(h) \\
 165 & 0179 & 20110921\_082351 & 11295 & Fast &  622 &  286 & 0.77 &  48 & $143\arcsec{}\times108\arcsec{}$ & 310 & Dhc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(i) \\
 166 & 0182 & 20110922\_114005 & 11295 & Fast &  718 &  279 & 0.60 &  20 & $ 90\arcsec{}\times 73\arcsec{}$ & 380 & Ehc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(j) \\
\midrule[0.5pt]
 167 & 0183 & 20110924\_104905 & 11302 & Fast & -768 &  152 & 0.55 &  56 & $123\arcsec{}\times138\arcsec{}$ & 840 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(k) \\
 168 & 0184 & 20110924\_130005 & 11302 & Fast & -749 &  148 & 0.56 &  64 & $139\arcsec{}\times139\arcsec{}$ & 840 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(l) \\
 169 & 0185 & 20110924\_222528 & 11302 & Fast & -703 &  139 & 0.64 &  72 & $155\arcsec{}\times141\arcsec{}$ & 840 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(m) \\
 170 & 0186 & 20110925\_012335 & 11302 & Fast & -693 &  135 & 0.66 &  80 & $162\arcsec{}\times141\arcsec{}$ & 1300 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(n) \\
 171 & 0188 & 20110925\_043921 & 11302 & Fast & -675 &  137 & 0.68 &  80 & $166\arcsec{}\times136\arcsec{}$ & 1300 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(o) \\
 172 & 0189 & 20110926\_065034 & 11302 & Fast & -558 &  169 & 0.81 &  30 & $ 99\arcsec{}\times 87\arcsec{}$ & 980 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(p) \\
 173 & 0190 & 20110926\_110209 & 11302 & Fast & -470 &  128 & 0.87 &  84 & $205\arcsec{}\times126\arcsec{}$ & 980 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(q) \\
 174 & 0191 & 20110926\_130004 & 11302 & Fast & -506 &  165 & 0.84 &  30 & $105\arcsec{}\times 87\arcsec{}$ & 980 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(r) \\
 175 & 0192 & 20110926\_184634 & 11302 & Fast & -432 &  125 & 0.89 &  63 & $158\arcsec{}\times125\arcsec{}$ & 980 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum008}(s) \\
 176 & 0193 & 20110927\_010005 & 11302 & Fast & -391 &  134 & 0.91 &  48 & $139\arcsec{}\times115\arcsec{}$ & 950 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum008}(t) \\
 177 & 0194 & 20110927\_104259 & 11302 & Fast & -268 &  108 & 0.96 & 104 & $218\arcsec{}\times140\arcsec{}$ & 950 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum009}(a) \\
 178 & 0195 & 20110927\_140006 & 11302 & Fast & -118 &  101 & 0.98 &  40 & $141\arcsec{}\times 97\arcsec{}$ & 950 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum009}(b) \\
 179 & 0197 & 20110927\_223605 & 11302 & Fast &  -36 &  103 & 0.99 &  40 & $139\arcsec{}\times 95\arcsec{}$ & 950 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum009}(c) \\
 180 & 0198 & 20110928\_031135 & 11302 & Fast &    5 &  101 & 0.99 &  40 & $136\arcsec{}\times 97\arcsec{}$ & 980 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(d) \\
 181 & 0199 & 20110928\_110005 & 11302 & Fast &   89 &  101 & 1.00 &  40 & $129\arcsec{}\times 93\arcsec{}$ & 980 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(e) \\
 182 & 0200 & 20110928\_150006 & 11302 & Fast &  117 &  103 & 1.00 &  40 & $134\arcsec{}\times 93\arcsec{}$ & 980 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(f) \\
 183 & 0202 & 20110928\_213705 & 11302 & Fast &  180 &  102 & 0.99 &  40 & $133\arcsec{}\times 95\arcsec{}$ & 980 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(g) \\
 184 & 0203 & 20110929\_004505 & 11302 & Fast &  220 &  104 & 0.99 &  40 & $137\arcsec{}\times 92\arcsec{}$ & 1070 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(h) \\
 185 & 0204 & 20110929\_041004 & 11302 & Fast &  251 &  103 & 0.98 &  35 & $125\arcsec{}\times 95\arcsec{}$ & 1070 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(i) \\
 186 & 0205 & 20110929\_073004 & 11302 & Fast &  283 &  104 & 0.98 &  35 & $123\arcsec{}\times 95\arcsec{}$ & 1070 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(j) \\
 187 & 0206 & 20110929\_101606 & 11302 & Fast &  286 &  100 & 0.97 &  42 & $125\arcsec{}\times100\arcsec{}$ & 1070 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(k) \\
 188 & 0207 & 20111001\_050403 & 11302 & Fast &  643 &  133 & 0.80 &  36 & $102\arcsec{}\times101\arcsec{}$ & 750 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(l) \\
 189 & 0208 & 20111001\_110406 & 11302 & Fast &  678 &  140 & 0.77 &  24 & $102\arcsec{}\times 76\arcsec{}$ & 750 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(m) \\
 190 & 0209 & 20111001\_180235 & 11302 & Fast &  724 &  145 & 0.73 &  30 & $103\arcsec{}\times 80\arcsec{}$ & 750 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(n) \\
 191 & 0210 & 20111002\_010504 & 11302 & Fast &  769 &  151 & 0.68 &  24 & $ 95\arcsec{}\times 79\arcsec{}$ & 700 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(o) \\
 192 & 0211 & 20111002\_070514 & 11302 & Fast &  741 &  138 & 0.65 &  20 & $ 91\arcsec{}\times 74\arcsec{}$ & 700 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(p) \\
 193 & 0212 & 20111002\_113449 & 11302 & Fast &  818 &  149 & 0.61 &  25 & $ 90\arcsec{}\times 89\arcsec{}$ & 700 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(q) \\
 194 & 0213 & 20111002\_151148 & 11302 & Fast &  785 &  146 & 0.59 &  20 & $ 86\arcsec{}\times 75\arcsec{}$ & 700 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum009}(r) \\
\midrule[0.5pt]
 195 & 0214 & 20111006\_152406 & 11309 & Fast & -189 &  322 & 0.90 &   6 & $ 32\arcsec{}\times 46\arcsec{}$ & 160 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum009}(s) \\
 196 & 0215 & 20111007\_023104 & 11309 & Fast & -134 &  321 & 0.93 &   9 & $ 48\arcsec{}\times 50\arcsec{}$ & 170 & Cso &  $\beta $ & \vref{fig:MODESTcontinuum009}(t) \\
\midrule[0.5pt]
 197 & 0218 & 20111104\_233139 & 11339 & Fast & -680 &  271 & 0.65 &  24 & $ 94\arcsec{}\times 78\arcsec{}$ & 1400 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(a) \\
 198 & 0219 & 20111105\_034209 & 11339 & Fast & -654 &  272 & 0.68 &  42 & $112\arcsec{}\times113\arcsec{}$ & 1540 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(b) \\
 199 & 0222 & 20111105\_210005 & 11339 & Fast & -522 &  267 & 0.80 &  66 & $181\arcsec{}\times109\arcsec{}$ & 1540 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(c) \\
 200 & 0223 & 20111106\_010506 & 11339 & Fast & -488 &  263 & 0.82 &  66 & $191\arcsec{}\times111\arcsec{}$ & 1250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(d) \\
 201 & 0224 & 20111106\_042005 & 11339 & Fast & -456 &  262 & 0.84 &  72 & $202\arcsec{}\times111\arcsec{}$ & 1250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(e) \\
 202 & 0225 & 20111106\_080205 & 11339 & Fast & -429 &  263 & 0.86 &  72 & $202\arcsec{}\times111\arcsec{}$ & 1250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(f) \\
 203 & 0227 & 20111106\_120041 & 11339 & Fast & -396 &  263 & 0.87 &  72 & $202\arcsec{}\times106\arcsec{}$ & 1250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(g) \\
 204 & 0229 & 20111106\_200005 & 11339 & Fast & -332 &  264 & 0.90 &  72 & $201\arcsec{}\times100\arcsec{}$ & 1250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(h) \\
 205 & 0230 & 20111107\_000005 & 11339 & Fast & -300 &  262 & 0.91 &  72 & $202\arcsec{}\times105\arcsec{}$ & 1230 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(i) \\
 206 & 0231 & 20111107\_034004 & 11339 & Fast & -270 &  260 & 0.92 &  72 & $201\arcsec{}\times101\arcsec{}$ & 1230 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(j) \\
 207 & 0232 & 20111107\_081004 & 11339 & Fast & -231 &  262 & 0.93 &  72 & $201\arcsec{}\times100\arcsec{}$ & 1230 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(k) \\
 208 & 0235 & 20111108\_160006 & 11339 & Fast &   29 &  258 & 0.97 &  60 & $203\arcsec{}\times 98\arcsec{}$ & 1240 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum010}(l) \\
 209 & 0236 & 20111109\_200005 & 11339 & Fast &  274 &  263 & 0.92 &  72 & $200\arcsec{}\times102\arcsec{}$ & 940 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum010}(m) \\
 210 & 0237 & 20111109\_231005 & 11339 & Fast &  300 &  262 & 0.91 &  72 & $198\arcsec{}\times104\arcsec{}$ & 940 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum010}(n) \\
 211 & 0238 & 20111110\_021005 & 11339 & Fast &  330 &  262 & 0.90 &  72 & $199\arcsec{}\times105\arcsec{}$ & 1030 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum010}(o) \\
 212 & 0239 & 20111110\_051005 & 11339 & Fast &  345 &  263 & 0.90 &  66 & $183\arcsec{}\times106\arcsec{}$ & 1030 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum010}(p) \\
 213 & 0240 & 20111110\_100239 & 11339 & Fast &  450 &  266 & 0.86 &  54 & $155\arcsec{}\times104\arcsec{}$ & 1030 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum010}(q) \\
 214 & 0241 & 20111111\_000005 & 11339 & Fast &  528 &  273 & 0.80 &  45 & $157\arcsec{}\times 94\arcsec{}$ & 1020 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum010}(r) \\
\midrule[0.5pt]
 215 & 0242 & 20111119\_113006 & 11354 & Fast & -744 & -283 & 0.55 &  36 & $ 96\arcsec{}\times104\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum010}(s) \\
 216 & 0243 & 20111119\_123006 & 11354 & Fast & -738 & -284 & 0.56 &  36 & $ 99\arcsec{}\times104\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum010}(t) \\
 217 & 0244 & 20111119\_133005 & 11354 & Fast & -733 & -284 & 0.57 &  36 & $ 99\arcsec{}\times102\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum011}(a) \\
 218 & 0245 & 20111119\_143006 & 11354 & Fast & -728 & -285 & 0.57 &  36 & $100\arcsec{}\times106\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum011}(b) \\
 219 & 0246 & 20111119\_163005 & 11354 & Fast & -718 & -286 & 0.59 &  36 & $ 99\arcsec{}\times105\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum011}(c) \\
 220 & 0247 & 20111119\_181506 & 11354 & Fast & -708 & -286 & 0.60 &  36 & $100\arcsec{}\times109\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum011}(d) \\
 221 & 0248 & 20111119\_192005 & 11354 & Fast & -701 & -288 & 0.61 &  36 & $100\arcsec{}\times108\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum011}(e) \\
 222 & 0249 & 20111119\_195245 & 11354 & Fast & -698 & -286 & 0.61 &  36 & $ 96\arcsec{}\times105\arcsec{}$ & 210 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum011}(f) \\
\midrule[0.5pt]
 223 & 0250 & 20111227\_120042 & 11387 & Fast &  729 & -330 & 0.63 &  24 & $103\arcsec{}\times 73\arcsec{}$ & 130 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum011}(g) \\
\midrule[0.5pt]
 224 & 0251 & 20111231\_004005 & 11389 & Fast & -622 & -375 & 0.59 &  35 & $123\arcsec{}\times 81\arcsec{}$ & 500 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum011}(h) \\
 225 & 0252 & 20111231\_085005 & 11389 & Fast & -582 & -372 & 0.64 &  28 & $117\arcsec{}\times 75\arcsec{}$ & 500 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum011}(i) \\
 226 & 0253 & 20120102\_032504 & 11389 & Fast & -315 & -362 & 0.84 &  24 & $ 95\arcsec{}\times 69\arcsec{}$ & 420 & Fko &  $\beta $ & \vref{fig:MODESTcontinuum011}(j) \\
\midrule[0.5pt]
 227 & 0254 & 20120223\_224505 & 11420 & Fast &  774 &  360 & 0.61 &  16 & $ 71\arcsec{}\times 72\arcsec{}$ & 30 & Hrx &  $\alpha $ & \vref{fig:MODESTcontinuum011}(k) \\
\midrule[0.5pt]
 228 & 0255 & 20120306\_100006 & 11429 & Fast & -560 &  388 & 0.71 &  48 & $138\arcsec{}\times108\arcsec{}$ & 770 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum011}(l) \\
 229 & 0256 & 20120306\_120006 & 11429 & Fast & -542 &  390 & 0.73 &  48 & $140\arcsec{}\times111\arcsec{}$ & 770 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum011}(m) \\
 230 & 0258 & 20120306\_140104 & 11429 & Fast & -528 &  391 & 0.74 &  48 & $143\arcsec{}\times111\arcsec{}$ & 770 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum011}(n) \\
 231 & 0259 & 20120306\_155006 & 11429 & Fast & -515 &  396 & 0.75 &  54 & $145\arcsec{}\times106\arcsec{}$ & 770 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum011}(o) \\
 232 & 0260 & 20120306\_173006 & 11429 & Fast & -503 &  397 & 0.76 &  54 & $145\arcsec{}\times106\arcsec{}$ & 770 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum011}(p) \\
 233 & 0261 & 20120306\_221040 & 11429 & Fast & -472 &  399 & 0.78 &  54 & $147\arcsec{}\times110\arcsec{}$ & 770 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum011}(q) \\
 234 & 0262 & 20120307\_020006 & 11429 & Fast & -460 &  384 & 0.79 &  30 & $ 87\arcsec{}\times104\arcsec{}$ & 1120 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum011}(r) \\
 235 & 0263 & 20120307\_080005 & 11429 & Fast & -399 &  407 & 0.82 &  54 & $149\arcsec{}\times111\arcsec{}$ & 1120 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum011}(s) \\
 236 & 0264 & 20120307\_090005 & 11429 & Fast & -391 &  405 & 0.82 &  54 & $150\arcsec{}\times111\arcsec{}$ & 1120 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum011}(t) \\
 237 & 0265 & 20120307\_140005 & 11429 & Fast & -338 &  404 & 0.85 &  42 & $126\arcsec{}\times107\arcsec{}$ & 1120 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(a) \\
 238 & 0266 & 20120307\_160005 & 11429 & Fast & -333 &  405 & 0.85 &  54 & $151\arcsec{}\times115\arcsec{}$ & 1120 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(b) \\
 239 & 0267 & 20120308\_012005 & 11429 & Fast & -255 &  406 & 0.88 &  63 & $149\arcsec{}\times117\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(c) \\
 240 & 0268 & 20120308\_080004 & 11429 & Fast & -197 &  421 & 0.89 &  54 & $149\arcsec{}\times101\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(d) \\
 241 & 0269 & 20120308\_131128 & 11429 & Fast & -181 &  425 & 0.89 &  36 & $ 93\arcsec{}\times100\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(e) \\
 242 & 0270 & 20120308\_163652 & 11429 & Fast & -106 &  422 & 0.91 &  35 & $119\arcsec{}\times 83\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(f) \\
 243 & 0271 & 20120308\_183006 & 11429 & Fast & -105 &  421 & 0.91 &  54 & $151\arcsec{}\times103\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(g) \\
 244 & 0272 & 20120308\_213005 & 11429 & Fast &  -78 &  424 & 0.91 &  54 & $150\arcsec{}\times100\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(h) \\
 245 & 0273 & 20120308\_230005 & 11429 & Fast & -108 &  436 & 0.91 &  20 & $ 67\arcsec{}\times 86\arcsec{}$ & 1270 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(i) \\
 246 & 0274 & 20120309\_023602 & 11429 & Fast &  -68 &  433 & 0.91 &  25 & $ 82\arcsec{}\times 88\arcsec{}$ & 950 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(j) \\
\midrule[0.5pt]
 247 & 0275 & 20120426\_130548 & 11465 & Fast &  535 & -207 & 0.82 &  16 & $ 62\arcsec{}\times 74\arcsec{}$ & 280 & Dko &  $\beta $ & \vref{fig:MODESTcontinuum012}(k) \\
 248 & 0276 & 20120426\_220006 & 11465 & Fast &  606 & -218 & 0.78 &  15 & $ 56\arcsec{}\times 80\arcsec{}$ & 280 & Dko &  $\beta $ & \vref{fig:MODESTcontinuum012}(l) \\
\midrule[0.5pt]
 249 & 0277 & 20120508\_095806 & 11476 & Fast & -678 &  258 & 0.66 &  24 & $ 93\arcsec{}\times 71\arcsec{}$ & 810 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum012}(m) \\
 250 & 0278 & 20120508\_114506 & 11476 & Fast & -640 &  218 & 0.70 &  48 & $139\arcsec{}\times112\arcsec{}$ & 810 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum012}(n) \\
 251 & 0279 & 20120508\_132006 & 11476 & Fast & -626 &  217 & 0.72 &  54 & $151\arcsec{}\times111\arcsec{}$ & 810 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum012}(o) \\
 252 & 0280 & 20120508\_150506 & 11476 & Fast & -613 &  217 & 0.73 &  54 & $151\arcsec{}\times113\arcsec{}$ & 810 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum012}(p) \\
 253 & 0281 & 20120508\_200505 & 11476 & Fast & -579 &  219 & 0.76 &  54 & $151\arcsec{}\times113\arcsec{}$ & 810 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum012}(q) \\
 254 & 0282 & 20120508\_232005 & 11476 & Fast & -508 &  221 & 0.79 &  42 & $119\arcsec{}\times107\arcsec{}$ & 810 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum012}(r) \\
 255 & 0283 & 20120509\_010005 & 11476 & Fast & -563 &  267 & 0.77 &  18 & $100\arcsec{}\times 60\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(s) \\
 256 & 0284 & 20120509\_040340 & 11476 & Fast & -521 &  221 & 0.80 &  54 & $150\arcsec{}\times111\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum012}(t) \\
 257 & 0285 & 20120509\_072005 & 11476 & Fast & -464 &  221 & 0.83 &  48 & $130\arcsec{}\times109\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(a) \\
 258 & 0286 & 20120509\_090005 & 11476 & Fast & -456 &  222 & 0.84 &  48 & $134\arcsec{}\times107\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(b) \\
 259 & 0287 & 20120509\_121526 & 11476 & Fast & -490 &  278 & 0.82 &   6 & $ 32\arcsec{}\times 49\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(c) \\
 260 & 0288 & 20120509\_140021 & 11476 & Fast & -422 &  223 & 0.86 &  48 & $137\arcsec{}\times112\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(d) \\
 261 & 0289 & 20120509\_222005 & 11476 & Fast & -351 &  224 & 0.89 &  48 & $135\arcsec{}\times111\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(e) \\
 262 & 0290 & 20120510\_080005 & 11476 & Fast & -272 &  225 & 0.92 &  48 & $138\arcsec{}\times114\arcsec{}$ & 1050 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(f) \\
 263 & 0291 & 20120510\_093906 & 11476 & Fast & -260 &  226 & 0.93 &  48 & $139\arcsec{}\times112\arcsec{}$ & 1050 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(g) \\
 264 & 0292 & 20120510\_111405 & 11476 & Fast & -251 &  226 & 0.93 &  48 & $140\arcsec{}\times110\arcsec{}$ & 1050 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(h) \\
 265 & 0293 & 20120510\_130006 & 11476 & Fast & -279 &  271 & 0.92 &  16 & $ 60\arcsec{}\times 69\arcsec{}$ & 1050 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(i) \\
 266 & 0294 & 20120510\_144006 & 11476 & Fast & -200 &  226 & 0.95 &  42 & $112\arcsec{}\times113\arcsec{}$ & 1050 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(j) \\
 267 & 0295 & 20120512\_023835 & 11476 & Fast &  135 &  183 & 0.97 &  72 & $144\arcsec{}\times143\arcsec{}$ & 1040 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(k) \\
 268 & 0296 & 20120512\_091334 & 11476 & Fast &  228 &  182 & 0.96 &  56 & $123\arcsec{}\times138\arcsec{}$ & 1040 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(l) \\
 269 & 0297 & 20120512\_123050 & 11476 & Fast &  306 &  191 & 0.94 &  77 & $191\arcsec{}\times128\arcsec{}$ & 1040 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(m) \\
 270 & 0298 & 20120512\_223006 & 11476 & Fast &  381 &  188 & 0.92 &  54 & $154\arcsec{}\times102\arcsec{}$ & 1040 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(n) \\
 271 & 0300 & 20120513\_081505 & 11476 & Fast &  474 &  186 & 0.88 &  45 & $149\arcsec{}\times 95\arcsec{}$ & 960 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(o) \\
 272 & 0303 & 20120513\_183005 & 11476 & Fast &  514 &  184 & 0.84 &  50 & $173\arcsec{}\times 98\arcsec{}$ & 960 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(p) \\
 273 & 0304 & 20120513\_213005 & 11476 & Fast &  543 &  183 & 0.82 &  50 & $167\arcsec{}\times 97\arcsec{}$ & 960 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(q) \\
 274 & 0305 & 20120514\_004505 & 11476 & Fast &  567 &  181 & 0.80 &  60 & $164\arcsec{}\times 99\arcsec{}$ & 810 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(r) \\
 275 & 0306 & 20120514\_040005 & 11476 & Fast &  589 &  180 & 0.79 &  60 & $168\arcsec{}\times102\arcsec{}$ & 810 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(s) \\
 276 & 0308 & 20120514\_103004 & 11476 & Fast &  625 &  166 & 0.76 &  60 & $164\arcsec{}\times110\arcsec{}$ & 810 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum013}(t) \\
 277 & 0310 & 20120514\_171605 & 11476 & Fast &  746 &  163 & 0.69 &  30 & $106\arcsec{}\times 97\arcsec{}$ & 810 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(a) \\
 278 & 0311 & 20120514\_203239 & 11476 & Fast &  769 &  162 & 0.66 &  30 & $103\arcsec{}\times 90\arcsec{}$ & 810 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(b) \\
 279 & 0312 & 20120515\_030004 & 11476 & Fast &  807 &  161 & 0.62 &  30 & $ 97\arcsec{}\times 93\arcsec{}$ & 600 & Fko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum014}(c) \\
 280 & 0313 & 20120515\_061504 & 11476 & Fast &  795 &  158 & 0.61 &  42 & $114\arcsec{}\times103\arcsec{}$ & 600 & Fko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum014}(d) \\
\midrule[0.5pt]
 281 & 0315 & 20120613\_110505 & 11504 & Fast & -282 & -301 & 0.87 &  55 & $195\arcsec{}\times 98\arcsec{}$ & 310 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum014}(e) \\
\midrule[0.5pt]
 282 & 0316 & 20120629\_224835 & 11513 & Fast & -417 &  193 & 0.83 &  25 & $ 79\arcsec{}\times 96\arcsec{}$ & 90 & Dso &  $\beta\gamma $ & \vref{fig:MODESTcontinuum014}(f) \\
\midrule[0.5pt]
 283 & 0317 & 20120704\_224035 & 11515 & Fast &  325 & -349 & 0.86 &  40 & $165\arcsec{}\times 70\arcsec{}$ & 570 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(g) \\
 284 & 0318 & 20120705\_015535 & 11515 & Fast &  350 & -348 & 0.85 &  40 & $164\arcsec{}\times 71\arcsec{}$ & 640 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(h) \\
 285 & 0319 & 20120705\_034535 & 11515 & Fast &  365 & -349 & 0.84 &  40 & $164\arcsec{}\times 76\arcsec{}$ & 640 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(i) \\
 286 & 0320 & 20120705\_065135 & 11515 & Fast &  388 & -347 & 0.83 &  36 & $161\arcsec{}\times 74\arcsec{}$ & 640 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(j) \\
 287 & 0321 & 20120706\_190513 & 11515 & Fast &  688 & -339 & 0.61 &  50 & $163\arcsec{}\times 95\arcsec{}$ & 670 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(k) \\
\midrule[0.5pt]
 288 & 0322 & 20120710\_231041 & 11520 & Fast & -336 & -371 & 0.85 &  66 & $181\arcsec{}\times103\arcsec{}$ & 1370 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(l) \\
 289 & 0323 & 20120711\_173528 & 11520 & Fast & -210 & -352 & 0.89 &  80 & $172\arcsec{}\times137\arcsec{}$ & 1370 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(m) \\
 290 & 0324 & 20120711\_202646 & 11520 & Fast & -154 & -357 & 0.90 &  91 & $216\arcsec{}\times134\arcsec{}$ & 1370 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(n) \\
 291 & 0325 & 20120712\_111228 & 11520 & Fast &  -10 & -372 & 0.92 &  66 & $187\arcsec{}\times102\arcsec{}$ & 1320 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(o) \\
 292 & 0327 & 20120713\_004708 & 11520 & Fast &   63 & -375 & 0.91 &  63 & $159\arcsec{}\times118\arcsec{}$ & 1460 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(p) \\
 293 & 0331 & 20120715\_045105 & 11520 & Fast &  514 & -365 & 0.75 &  36 & $ 99\arcsec{}\times115\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum014}(q) \\
\midrule[0.5pt]
 294 & 0333 & 20120729\_020305 & 11532 & Fast & -609 & -407 & 0.59 &  72 & $204\arcsec{}\times115\arcsec{}$ & 510 & Fho &  $\beta $ & \vref{fig:MODESTcontinuum014}(r) \\
 295 & 0334 & 20120729\_052005 & 11532 & Fast & -590 & -411 & 0.62 &  91 & $214\arcsec{}\times118\arcsec{}$ & 510 & Fho &  $\beta $ & \vref{fig:MODESTcontinuum014}(s) \\
 296 & 0335 & 20120729\_083605 & 11532 & Fast & -575 & -413 & 0.63 &  78 & $213\arcsec{}\times117\arcsec{}$ & 510 & Fho &  $\beta $ & \vref{fig:MODESTcontinuum014}(t) \\
 297 & 0336 & 20120729\_120005 & 11532 & Fast & -559 & -416 & 0.65 &  91 & $222\arcsec{}\times117\arcsec{}$ & 510 & Fho &  $\beta $ & \vref{fig:MODESTcontinuum015}(a) \\
 298 & 0338 & 20120730\_024005 & 11532 & Fast & -480 & -423 & 0.73 &  98 & $248\arcsec{}\times124\arcsec{}$ & 500 & Fko &  $\beta $ & \vref{fig:MODESTcontinuum015}(b) \\
 299 & 0339 & 20120730\_060005 & 11532 & Fast & -462 & -425 & 0.74 & 105 & $257\arcsec{}\times122\arcsec{}$ & 500 & Fko &  $\beta $ & \vref{fig:MODESTcontinuum015}(c) \\
 300 & 0340 & 20120731\_113345 & 11532 & Fast & -240 & -453 & 0.83 & 119 & $292\arcsec{}\times129\arcsec{}$ & 350 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum015}(d) \\
\midrule[0.5pt]
 301 & 0341 & 20120809\_052420 & 11542 & Fast & -641 & -305 & 0.57 &  25 & $ 91\arcsec{}\times 87\arcsec{}$ & 160 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum015}(e) \\
 302 & 0342 & 20120809\_070119 & 11542 & Fast & -644 & -300 & 0.59 &  30 & $ 93\arcsec{}\times 85\arcsec{}$ & 160 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum015}(f) \\
\midrule[0.5pt]
 303 & 0343 & 20120814\_000004 & 11543 & Fast &  113 &  243 & 0.96 &  16 & $ 71\arcsec{}\times 64\arcsec{}$ & 250 & Dko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(g) \\
 304 & 0344 & 20120814\_143505 & 11543 & Fast &  261 &  260 & 0.94 &  20 & $ 88\arcsec{}\times 67\arcsec{}$ & 250 & Dko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(h) \\
 305 & 0345 & 20120814\_180906 & 11543 & Fast &  285 &  265 & 0.93 &  20 & $ 87\arcsec{}\times 67\arcsec{}$ & 250 & Dko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(i) \\
 306 & 0346 & 20120815\_003105 & 11543 & Fast &  307 &  253 & 0.91 &  12 & $ 63\arcsec{}\times 61\arcsec{}$ & 250 & Cko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(j) \\
 307 & 0347 & 20120815\_013142 & 11543 & Fast &  344 &  270 & 0.91 &  20 & $ 80\arcsec{}\times 65\arcsec{}$ & 250 & Cko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(k) \\
\midrule[0.5pt]
 308 & 0348 & 20120902\_090505 & 11560 & Nor. &  164 &  -65 & 0.98 &  42 & $ 60\arcsec{}\times 55\arcsec{}$ & 220 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(l) \\
 309 & 0349 & 20120902\_130005 & 11560 & Nor. &  204 &  -61 & 0.98 &  35 & $ 58\arcsec{}\times 48\arcsec{}$ & 220 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(m) \\
 310 & 0350 & 20120903\_113004 & 11560 & Nor. &  406 &  -48 & 0.90 &  48 & $ 69\arcsec{}\times 56\arcsec{}$ & 260 & Ehi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(n) \\
 311 & 0351 & 20120903\_130004 & 11560 & Nor. &  418 &  -50 & 0.89 &  48 & $ 69\arcsec{}\times 57\arcsec{}$ & 260 & Ehi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum015}(o) \\
\midrule[0.5pt]
 312 & 0352 & 20121023\_150006 & 11598 & Fast & -684 & -255 & 0.58 &  30 & $ 99\arcsec{}\times 92\arcsec{}$ & 370 & Dhi &  $\beta $ & \vref{fig:MODESTcontinuum015}(p) \\
 313 & 0353 & 20121023\_181635 & 11598 & Fast & -665 & -255 & 0.61 &  30 & $104\arcsec{}\times 92\arcsec{}$ & 370 & Dhi &  $\beta $ & \vref{fig:MODESTcontinuum015}(q) \\
 314 & 0354 & 20121023\_212005 & 11598 & Fast & -646 & -262 & 0.63 &  30 & $102\arcsec{}\times 90\arcsec{}$ & 370 & Dhi &  $\beta $ & \vref{fig:MODESTcontinuum015}(r) \\
 315 & 0355 & 20121024\_003005 & 11598 & Fast & -617 & -262 & 0.66 &  30 & $102\arcsec{}\times 87\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum015}(s) \\
 316 & 0356 & 20121024\_034005 & 11598 & Fast & -597 & -272 & 0.68 &  30 & $102\arcsec{}\times 97\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum015}(t) \\
 317 & 0357 & 20121024\_065005 & 11598 & Fast & -577 & -272 & 0.70 &  30 & $105\arcsec{}\times 92\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(a) \\
 318 & 0358 & 20121024\_091322 & 11598 & Fast & -601 & -275 & 0.70 &  25 & $ 90\arcsec{}\times 90\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(b) \\
 319 & 0359 & 20121024\_120026 & 11598 & Fast & -565 & -274 & 0.73 &  35 & $110\arcsec{}\times 86\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(c) \\
 320 & 0360 & 20121024\_151505 & 11598 & Fast & -540 & -278 & 0.75 &  35 & $116\arcsec{}\times 90\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(d) \\
 321 & 0361 & 20121024\_190005 & 11598 & Fast & -499 & -274 & 0.78 &  35 & $111\arcsec{}\times 84\arcsec{}$ & 420 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(e) \\
 322 & 0362 & 20121025\_010005 & 11598 & Fast & -450 & -277 & 0.81 &  35 & $111\arcsec{}\times 94\arcsec{}$ & 360 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(f) \\
 323 & 0363 & 20121025\_110506 & 11598 & Fast & -367 & -280 & 0.86 &  42 & $113\arcsec{}\times100\arcsec{}$ & 360 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(g) \\
 324 & 0364 & 20121025\_141505 & 11598 & Fast & -350 & -280 & 0.87 &  35 & $121\arcsec{}\times 98\arcsec{}$ & 360 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(h) \\
 325 & 0365 & 20121025\_164005 & 11598 & Fast & -328 & -282 & 0.88 &  42 & $112\arcsec{}\times 99\arcsec{}$ & 360 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(i) \\
 326 & 0366 & 20121025\_195005 & 11598 & Fast & -300 & -283 & 0.89 &  42 & $112\arcsec{}\times100\arcsec{}$ & 360 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(j) \\
 327 & 0367 & 20121025\_230005 & 11598 & Fast & -280 & -285 & 0.90 &  42 & $117\arcsec{}\times102\arcsec{}$ & 360 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(k) \\
 328 & 0368 & 20121026\_021005 & 11598 & Fast & -251 & -285 & 0.91 &  42 & $117\arcsec{}\times103\arcsec{}$ & 370 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(l) \\
 329 & 0369 & 20121026\_083005 & 11598 & Fast & -197 & -288 & 0.92 &  42 & $114\arcsec{}\times106\arcsec{}$ & 370 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(m) \\
 330 & 0370 & 20121026\_121006 & 11598 & Fast & -166 & -288 & 0.93 &  42 & $118\arcsec{}\times103\arcsec{}$ & 370 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(n) \\
 331 & 0371 & 20121026\_145006 & 11598 & Fast & -138 & -285 & 0.94 &  42 & $121\arcsec{}\times102\arcsec{}$ & 370 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(o) \\
 332 & 0372 & 20121026\_231006 & 11598 & Fast &  -61 & -285 & 0.95 &  42 & $114\arcsec{}\times104\arcsec{}$ & 370 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(p) \\
 333 & 0373 & 20121027\_034505 & 11598 & Fast &  -11 & -264 & 0.95 &  35 & $110\arcsec{}\times 82\arcsec{}$ & 340 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(q) \\
 334 & 0374 & 20121027\_091505 & 11598 & Fast &   38 & -257 & 0.95 &  28 & $109\arcsec{}\times 79\arcsec{}$ & 340 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(r) \\
 335 & 0375 & 20121027\_210005 & 11598 & Fast &  179 & -260 & 0.95 &  25 & $ 86\arcsec{}\times 84\arcsec{}$ & 340 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(s) \\
 336 & 0376 & 20121027\_234005 & 11598 & Fast &  185 & -253 & 0.94 &  24 & $ 96\arcsec{}\times 77\arcsec{}$ & 340 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum016}(t) \\
 337 & 0377 & 20121028\_014005 & 11598 & Fast &  199 & -254 & 0.94 &  30 & $100\arcsec{}\times 80\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(a) \\
 338 & 0378 & 20121028\_104005 & 11598 & Fast &  297 & -252 & 0.92 &  20 & $ 84\arcsec{}\times 72\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(b) \\
 339 & 0379 & 20121028\_124005 & 11598 & Fast &  314 & -249 & 0.92 &  20 & $ 87\arcsec{}\times 74\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(c) \\
 340 & 0380 & 20121028\_144004 & 11598 & Fast &  329 & -246 & 0.91 &  20 & $ 85\arcsec{}\times 73\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(d) \\
 341 & 0381 & 20121028\_164004 & 11598 & Fast &  356 & -246 & 0.90 &  20 & $ 83\arcsec{}\times 70\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(e) \\
 342 & 0382 & 20121028\_193004 & 11598 & Fast &  373 & -244 & 0.90 &  20 & $ 83\arcsec{}\times 70\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(f) \\
 343 & 0383 & 20121028\_213004 & 11598 & Fast &  395 & -243 & 0.89 &  20 & $ 83\arcsec{}\times 67\arcsec{}$ & 330 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum017}(g) \\
 344 & 0384 & 20121029\_034504 & 11598 & Fast &  454 & -240 & 0.87 &  20 & $ 75\arcsec{}\times 74\arcsec{}$ & 240 & Dac &  $\beta $ & \vref{fig:MODESTcontinuum017}(h) \\
 345 & 0385 & 20121029\_053004 & 11598 & Fast &  472 & -240 & 0.86 &  20 & $ 87\arcsec{}\times 71\arcsec{}$ & 240 & Dac &  $\beta $ & \vref{fig:MODESTcontinuum017}(i) \\
\midrule[0.5pt]
 346 & 0386 & 20121113\_111206 & 11613 & Fast & -505 & -425 & 0.67 &  20 & $ 76\arcsec{}\times 76\arcsec{}$ & 170 & Dso &  $\beta $ & \vref{fig:MODESTcontinuum017}(j) \\
\midrule[0.5pt]
 347 & 0387 & 20121123\_073005 & 11618 & Fast &  370 &  121 & 0.95 &  55 & $192\arcsec{}\times 89\arcsec{}$ & 350 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(k) \\
 348 & 0388 & 20121123\_121122 & 11618 & Fast &  315 &  108 & 0.94 &  28 & $111\arcsec{}\times 78\arcsec{}$ & 350 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(l) \\
 349 & 0389 & 20121123\_130123 & 11618 & Fast &  422 &  127 & 0.93 &  55 & $181\arcsec{}\times 89\arcsec{}$ & 350 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(m) \\
 350 & 0390 & 20121123\_192205 & 11618 & Fast &  480 &  129 & 0.91 &  50 & $177\arcsec{}\times 88\arcsec{}$ & 350 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(n) \\
 351 & 0391 & 20121124\_122005 & 11618 & Fast &  591 &  138 & 0.83 &  40 & $169\arcsec{}\times 75\arcsec{}$ & 450 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(o) \\
 352 & 0392 & 20121124\_150005 & 11618 & Fast &  596 &  145 & 0.82 &  40 & $162\arcsec{}\times 69\arcsec{}$ & 450 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(p) \\
 353 & 0395 & 20121125\_003005 & 11618 & Fast &  684 &  148 & 0.76 &  36 & $145\arcsec{}\times 69\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(q) \\
 354 & 0396 & 20121125\_034005 & 11618 & Fast &  711 &  148 & 0.74 &  36 & $149\arcsec{}\times 68\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(r) \\
 355 & 0397 & 20121125\_070005 & 11618 & Fast &  734 &  148 & 0.72 &  36 & $154\arcsec{}\times 74\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(s) \\
 356 & 0398 & 20121125\_131505 & 11618 & Fast &  774 &  141 & 0.67 &  36 & $155\arcsec{}\times 75\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum017}(t) \\
 357 & 0399 & 20121125\_154505 & 11618 & Fast &  792 &  148 & 0.66 &  36 & $144\arcsec{}\times 74\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(a) \\
 358 & 0400 & 20121125\_190005 & 11618 & Fast &  813 &  143 & 0.63 &  36 & $146\arcsec{}\times 79\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(b) \\
 359 & 0401 & 20121125\_221005 & 11618 & Fast &  828 &  143 & 0.61 &  32 & $138\arcsec{}\times 79\arcsec{}$ & 340 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(c) \\
\midrule[0.5pt]
 360 & 0402 & 20130109\_203505 & 11652 & Fast & -408 &  410 & 0.79 &  60 & $206\arcsec{}\times 82\arcsec{}$ & 210 & Fac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(d) \\
\midrule[0.5pt]
 361 & 0404 & 20130112\_133006 & 11654 & Fast & -449 &  198 & 0.86 &  78 & $229\arcsec{}\times108\arcsec{}$ & 1100 & Fki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(e) \\
 362 & 0405 & 20130112\_160006 & 11654 & Fast & -427 &  199 & 0.88 &  78 & $229\arcsec{}\times108\arcsec{}$ & 1100 & Fki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(f) \\
 363 & 0406 & 20130112\_191506 & 11654 & Fast & -400 &  200 & 0.89 &  78 & $229\arcsec{}\times107\arcsec{}$ & 1100 & Fki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(g) \\
 364 & 0407 & 20130112\_210505 & 11654 & Fast & -385 &  200 & 0.90 &  78 & $229\arcsec{}\times104\arcsec{}$ & 1100 & Fki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(h) \\
 365 & 0408 & 20130112\_215759 & 11654 & Fast & -358 &  200 & 0.90 &  24 & $ 99\arcsec{}\times 70\arcsec{}$ & 1100 & Fki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(i) \\
\midrule[0.5pt]
 366 & 0409 & 20130210\_143004 & 11670 & Fast &  183 &  422 & 0.91 &  27 & $149\arcsec{}\times 58\arcsec{}$ & 150 & Dsi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(j) \\
 367 & 0410 & 20130210\_190004 & 11670 & Fast &  228 &  421 & 0.90 &  24 & $143\arcsec{}\times 54\arcsec{}$ & 150 & Dsi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(k) \\
\midrule[0.5pt]
 368 & 0411 & 20130314\_120112 & 11692 & Fast & -193 &  283 & 0.92 &  15 & $ 78\arcsec{}\times 53\arcsec{}$ & 190 & Cso &  $\beta $ & \vref{fig:MODESTcontinuum018}(l) \\
 369 & 0412 & 20130314\_210005 & 11692 & Fast & -122 &  285 & 0.94 &  12 & $ 66\arcsec{}\times 52\arcsec{}$ & 190 & Cso &  $\beta $ & \vref{fig:MODESTcontinuum018}(m) \\
\midrule[0.5pt]
 370 & 0413 & 20130402\_161006 & 11711 & Fast & -584 & -203 & 0.71 &  25 & $ 84\arcsec{}\times 90\arcsec{}$ & 480 & Cki &  $\beta $ & \vref{fig:MODESTcontinuum018}(n) \\
 371 & 0414 & 20130402\_173505 & 11711 & Fast & -575 & -208 & 0.71 &  20 & $ 71\arcsec{}\times 93\arcsec{}$ & 480 & Cki &  $\beta $ & \vref{fig:MODESTcontinuum018}(o) \\
\midrule[0.5pt]
 372 & 0416 & 20130423\_105459 & 11726 & Fast &  626 &  271 & 0.73 &  72 & $208\arcsec{}\times106\arcsec{}$ & 550 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(p) \\
 373 & 0417 & 20130423\_143005 & 11726 & Fast &  653 &  270 & 0.70 &  72 & $209\arcsec{}\times107\arcsec{}$ & 550 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(q) \\
 374 & 0418 & 20130423\_173805 & 11726 & Fast &  674 &  266 & 0.68 &  72 & $201\arcsec{}\times107\arcsec{}$ & 550 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(r) \\
 375 & 0419 & 20130423\_210505 & 11726 & Fast &  698 &  263 & 0.66 &  66 & $195\arcsec{}\times109\arcsec{}$ & 550 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum018}(s) \\
\midrule[0.5pt]
 376 & 0420 & 20130430\_215439 & 11731 & Nor. &   26 &  238 & 0.98 & 185 & $202\arcsec{}\times 75\arcsec{}$ & 350 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum018}(t) \\
 377 & 0421 & 20130501\_061517 & 11731 & Fast &  116 &  238 & 0.97 &  70 & $239\arcsec{}\times 93\arcsec{}$ & 380 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(a) \\
\midrule[0.5pt]
 378 & 0422 & 20130513\_103605 & 11745 & Fast & -631 &  218 & 0.66 &  30 & $104\arcsec{}\times 94\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(b) \\
 379 & 0423 & 20130513\_121739 & 11745 & Fast & -621 &  219 & 0.67 &  30 & $107\arcsec{}\times 91\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(c) \\
 380 & 0424 & 20130513\_135528 & 11745 & Fast & -615 &  219 & 0.68 &  42 & $110\arcsec{}\times100\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(d) \\
 381 & 0425 & 20130513\_153428 & 11745 & Fast & -603 &  221 & 0.69 &  35 & $112\arcsec{}\times 96\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(e) \\
 382 & 0426 & 20130513\_165426 & 11745 & Fast & -592 &  220 & 0.70 &  35 & $112\arcsec{}\times 90\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(f) \\
 383 & 0427 & 20130513\_202929 & 11745 & Fast & -568 &  222 & 0.73 &  35 & $114\arcsec{}\times 87\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(g) \\
 384 & 0428 & 20130513\_234629 & 11745 & Fast & -542 &  222 & 0.75 &  35 & $122\arcsec{}\times 88\arcsec{}$ & 600 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum019}(h) \\
\midrule[0.5pt]
 385 & 0429 & 20130516\_154529 & 11748 & Fast & -589 &  190 & 0.71 &  42 & $125\arcsec{}\times110\arcsec{}$ & 260 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(i) \\
 386 & 0430 & 20130516\_235827 & 11748 & Fast & -535 &  193 & 0.76 &  42 & $123\arcsec{}\times102\arcsec{}$ & 260 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(j) \\
 387 & 0431 & 20130517\_025928 & 11748 & Fast & -509 &  193 & 0.78 &  48 & $141\arcsec{}\times103\arcsec{}$ & 270 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(k) \\
 388 & 0432 & 20130517\_061806 & 11748 & Fast & -481 &  194 & 0.80 &  54 & $144\arcsec{}\times104\arcsec{}$ & 270 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(l) \\
 389 & 0433 & 20130517\_094005 & 11748 & Fast & -458 &  194 & 0.82 &  54 & $145\arcsec{}\times 99\arcsec{}$ & 270 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(m) \\
 390 & 0434 & 20130517\_130305 & 11748 & Fast & -438 &  194 & 0.83 &  48 & $140\arcsec{}\times101\arcsec{}$ & 270 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(n) \\
 391 & 0435 & 20130518\_065702 & 11748 & Fast &  -99 &  253 & 0.94 &   4 & $ 28\arcsec{}\times 41\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(o) \\
 392 & 0436 & 20130518\_115505 & 11748 & Fast &  -62 &  253 & 0.95 &   4 & $ 35\arcsec{}\times 42\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(p) \\
 393 & 0437 & 20130518\_133303 & 11748 & Fast &  -46 &  251 & 0.95 &   6 & $ 35\arcsec{}\times 43\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(q) \\
 394 & 0438 & 20130518\_150304 & 11748 & Fast &  -31 &  250 & 0.95 &   6 & $ 36\arcsec{}\times 45\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(r) \\
 395 & 0439 & 20130518\_165005 & 11748 & Fast &  -13 &  254 & 0.96 &   6 & $ 38\arcsec{}\times 44\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(s) \\
 396 & 0440 & 20130518\_200305 & 11748 & Fast &   11 &  249 & 0.96 &   6 & $ 35\arcsec{}\times 47\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum019}(t) \\
 397 & 0441 & 20130518\_213306 & 11748 & Fast &   29 &  252 & 0.97 &   6 & $ 34\arcsec{}\times 43\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(a) \\
 398 & 0442 & 20130518\_231505 & 11748 & Fast &   41 &  251 & 0.97 &   6 & $ 38\arcsec{}\times 44\arcsec{}$ & 220 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(b) \\
 399 & 0443 & 20130519\_004505 & 11748 & Fast &   58 &  252 & 0.97 &   6 & $ 38\arcsec{}\times 43\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(c) \\
 400 & 0444 & 20130519\_022005 & 11748 & Fast &   71 &  252 & 0.97 &   6 & $ 35\arcsec{}\times 43\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(d) \\
 401 & 0445 & 20130519\_041005 & 11748 & Fast &   87 &  250 & 0.97 &   6 & $ 39\arcsec{}\times 44\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(e) \\
 402 & 0446 & 20130519\_071505 & 11748 & Fast &  116 &  248 & 0.98 &   9 & $ 40\arcsec{}\times 45\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(f) \\
 403 & 0447 & 20130519\_085405 & 11748 & Fast &  133 &  248 & 0.98 &   9 & $ 41\arcsec{}\times 45\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(g) \\
 404 & 0448 & 20130519\_105005 & 11748 & Fast &  158 &  250 & 0.98 &   6 & $ 35\arcsec{}\times 44\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(h) \\
 405 & 0449 & 20130519\_122005 & 11748 & Fast &  171 &  249 & 0.98 &   4 & $ 37\arcsec{}\times 42\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(i) \\
 406 & 0450 & 20130519\_134905 & 11748 & Fast &  182 &  250 & 0.98 &   4 & $ 37\arcsec{}\times 41\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(j) \\
 407 & 0451 & 20130519\_154205 & 11748 & Fast &  198 &  249 & 0.98 &   9 & $ 39\arcsec{}\times 42\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(k) \\
 408 & 0452 & 20130519\_221223 & 11748 & Fast &  253 &  247 & 0.97 &   9 & $ 42\arcsec{}\times 45\arcsec{}$ & 140 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum020}(l) \\
 409 & 0453 & 20130520\_011905 & 11748 & Fast &  281 &  247 & 0.97 &   6 & $ 43\arcsec{}\times 41\arcsec{}$ & 110 & Fao &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(m) \\
 410 & 0454 & 20130520\_043605 & 11748 & Fast &  308 &  247 & 0.97 &   6 & $ 40\arcsec{}\times 39\arcsec{}$ & 110 & Fao &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(n) \\
 411 & 0455 & 20130520\_112004 & 11748 & Fast &  189 &  193 & 0.97 &  45 & $150\arcsec{}\times 93\arcsec{}$ & 110 & Fao &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(o) \\
 412 & 0456 & 20130520\_162004 & 11748 & Fast &  218 &  192 & 0.96 &  45 & $157\arcsec{}\times 90\arcsec{}$ & 110 & Fao &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(p) \\
\midrule[0.5pt]
 413 & 0457 & 20130524\_104005 & 11756 & Fast & -333 & -317 & 0.86 &  48 & $202\arcsec{}\times 79\arcsec{}$ & 250 & Ehi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum020}(q) \\
 414 & 0458 & 20130524\_122306 & 11756 & Fast & -329 & -317 & 0.87 &  55 & $179\arcsec{}\times 80\arcsec{}$ & 250 & Ehi &  $\beta\gamma $ & \vref{fig:MODESTcontinuum020}(r) \\
\midrule[0.5pt]
 415 & 0459 & 20130604\_121436 & 11762 & Fast &  529 & -476 & 0.65 &  40 & $142\arcsec{}\times 84\arcsec{}$ & 300 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(s) \\
 416 & 0460 & 20130604\_135306 & 11762 & Fast &  540 & -477 & 0.64 &  40 & $137\arcsec{}\times 84\arcsec{}$ & 300 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum020}(t) \\
\midrule[0.5pt]
 417 & 0461 & 20130618\_110138 & 11775 & Fast & -535 & -459 & 0.62 &  36 & $ 92\arcsec{}\times102\arcsec{}$ & 380 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(a) \\
 418 & 0462 & 20130618\_142006 & 11775 & Fast & -521 & -461 & 0.64 &  30 & $ 88\arcsec{}\times102\arcsec{}$ & 380 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(b) \\
 419 & 0463 & 20130618\_192638 & 11775 & Fast & -483 & -462 & 0.67 &  36 & $ 93\arcsec{}\times103\arcsec{}$ & 380 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(c) \\
 420 & 0464 & 20130618\_224137 & 11775 & Fast & -465 & -460 & 0.68 &  30 & $ 94\arcsec{}\times 96\arcsec{}$ & 380 & Dko &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(d) \\
 421 & 0465 & 20130619\_032837 & 11775 & Fast & -434 & -462 & 0.71 &  30 & $ 98\arcsec{}\times 97\arcsec{}$ & 410 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum021}(e) \\
 422 & 0466 & 20130619\_064537 & 11775 & Fast & -411 & -460 & 0.72 &  30 & $101\arcsec{}\times 97\arcsec{}$ & 410 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum021}(f) \\
 423 & 0467 & 20130619\_100236 & 11775 & Fast & -387 & -459 & 0.74 &  30 & $ 97\arcsec{}\times 92\arcsec{}$ & 410 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum021}(g) \\
 424 & 0468 & 20130619\_131937 & 11775 & Fast & -345 & -442 & 0.76 &  20 & $ 90\arcsec{}\times 76\arcsec{}$ & 410 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum021}(h) \\
 425 & 0469 & 20130619\_200505 & 11775 & Fast & -295 & -438 & 0.78 &  24 & $ 97\arcsec{}\times 74\arcsec{}$ & 410 & Dkc &  $\beta $ & \vref{fig:MODESTcontinuum021}(i) \\
 426 & 0470 & 20130620\_040405 & 11775 & Fast & -230 & -440 & 0.81 &  24 & $ 96\arcsec{}\times 64\arcsec{}$ & 360 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(j) \\
 427 & 0471 & 20130620\_054305 & 11775 & Fast & -214 & -437 & 0.81 &  18 & $ 92\arcsec{}\times 60\arcsec{}$ & 360 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(k) \\
 428 & 0472 & 20130620\_092306 & 11775 & Fast & -191 & -439 & 0.82 &  18 & $ 95\arcsec{}\times 60\arcsec{}$ & 360 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum021}(l) \\
\midrule[0.5pt]
 429 & 0473 & 20130704\_223846 & 11785 & Fast & -604 & -215 & 0.72 &  40 & $142\arcsec{}\times 97\arcsec{}$ & 570 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum021}(m) \\
 430 & 0474 & 20130705\_014935 & 11785 & Fast & -593 & -220 & 0.74 &  54 & $149\arcsec{}\times103\arcsec{}$ & 630 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(n) \\
 431 & 0475 & 20130705\_050632 & 11785 & Fast & -583 & -216 & 0.75 &  35 & $125\arcsec{}\times 95\arcsec{}$ & 630 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(o) \\
 432 & 0476 & 20130705\_081348 & 11785 & Fast & -502 & -214 & 0.79 &  35 & $120\arcsec{}\times 95\arcsec{}$ & 630 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(p) \\
 433 & 0477 & 20130705\_114005 & 11785 & Fast & -526 & -212 & 0.79 &  45 & $151\arcsec{}\times 94\arcsec{}$ & 630 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(q) \\
 434 & 0478 & 20130707\_093903 & 11785 & Fast &  -73 & -233 & 0.95 &  65 & $217\arcsec{}\times 96\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(r) \\
 435 & 0479 & 20130707\_143916 & 11785 & Fast &  -80 & -236 & 0.96 &  60 & $199\arcsec{}\times 95\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(s) \\
 436 & 0480 & 20130707\_162405 & 11785 & Fast &  -65 & -235 & 0.96 &  60 & $201\arcsec{}\times 96\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum021}(t) \\
 437 & 0481 & 20130708\_221858 & 11785 & Fast &  203 & -247 & 0.94 &  12 & $ 57\arcsec{}\times 59\arcsec{}$ & 610 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(a) \\
\midrule[0.5pt]
 438 & 0482 & 20130727\_084736 & 11800 & Fast &  710 & -204 & 0.63 &  20 & $ 85\arcsec{}\times 63\arcsec{}$ & 160 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum022}(b) \\
 439 & 0483 & 20130727\_102859 & 11800 & Fast &  787 & -192 & 0.61 &  24 & $ 92\arcsec{}\times 66\arcsec{}$ & 160 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum022}(c) \\
\midrule[0.5pt]
 440 & 0484 & 20130817\_101750 & 11818 & Fast &  454 & -181 & 0.89 &  28 & $112\arcsec{}\times 76\arcsec{}$ & 330 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(d) \\
 441 & 0485 & 20130817\_184136 & 11818 & Fast &  509 & -187 & 0.84 &  16 & $ 65\arcsec{}\times 70\arcsec{}$ & 330 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(e) \\
 442 & 0486 & 20130817\_201708 & 11818 & Fast &  504 & -181 & 0.84 &  16 & $ 67\arcsec{}\times 64\arcsec{}$ & 330 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(f) \\
 443 & 0487 & 20130817\_220443 & 11818 & Fast &  593 & -166 & 0.82 &  13 & $ 57\arcsec{}\times 71\arcsec{}$ & 330 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(g) \\
 444 & 0488 & 20130818\_092928 & 11818 & Fast &  702 & -160 & 0.76 &  13 & $ 57\arcsec{}\times 72\arcsec{}$ & 300 & Dko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(h) \\
 445 & 0489 & 20130818\_210006 & 11818 & Fast &  781 & -147 & 0.69 &  12 & $ 53\arcsec{}\times 63\arcsec{}$ & 300 & Dko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(i) \\
 446 & 0490 & 20130819\_093505 & 11818 & Fast &  867 & -138 & 0.59 &  12 & $ 46\arcsec{}\times 69\arcsec{}$ & 260 & Cko &  $\beta\delta $ & \vref{fig:MODESTcontinuum022}(j) \\
\midrule[0.5pt]
 447 & 0491 & 20131010\_191608 & 11861 & Fast & -408 & -223 & 0.84 &  32 & $129\arcsec{}\times 76\arcsec{}$ & 60 & Cao &  $\beta $ & \vref{fig:MODESTcontinuum022}(k) \\
 448 & 0492 & 20131011\_063405 & 11861 & Fast & -310 & -230 & 0.89 &  32 & $141\arcsec{}\times 79\arcsec{}$ & 200 & Eac &  $\beta $ & \vref{fig:MODESTcontinuum022}(l) \\
\midrule[0.5pt]
 449 & 0493 & 20131022\_183221 & 11875 & Fast & -169 &   47 & 0.98 &  32 & $141\arcsec{}\times 79\arcsec{}$ & 250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(m) \\
 450 & 0494 & 20131023\_061805 & 11875 & Fast &  -63 &   42 & 1.00 &  40 & $141\arcsec{}\times 82\arcsec{}$ & 420 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(n) \\
 451 & 0495 & 20131024\_060011 & 11875 & Fast &  187 &   44 & 0.98 &  36 & $151\arcsec{}\times 68\arcsec{}$ & 610 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(o) \\
 452 & 0496 & 20131024\_103406 & 11875 & Fast &  228 &   48 & 0.97 &  36 & $150\arcsec{}\times 69\arcsec{}$ & 610 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(p) \\
 453 & 0497 & 20131026\_061556 & 11875 & Fast &  593 &   51 & 0.79 &  45 & $151\arcsec{}\times 96\arcsec{}$ & 660 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(q) \\
\midrule[0.5pt]
 454 & 0498 & 20131026\_223109 & 11882 & Fast & -693 & -183 & 0.60 &  30 & $ 99\arcsec{}\times 83\arcsec{}$ & 280 & Dko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(r) \\
 455 & 0499 & 20131027\_080005 & 11882 & Fast & -626 & -190 & 0.67 &  30 & $ 97\arcsec{}\times 90\arcsec{}$ & 300 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(s) \\
 456 & 0500 & 20131027\_170005 & 11882 & Fast & -583 & -196 & 0.73 &  30 & $106\arcsec{}\times 84\arcsec{}$ & 300 & Dki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum022}(t) \\
 457 & 0501 & 20131028\_040005 & 11882 & Fast & -494 & -194 & 0.79 &  30 & $ 99\arcsec{}\times 84\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(a) \\
 458 & 0502 & 20131028\_100004 & 11882 & Fast & -450 & -189 & 0.82 &  24 & $ 99\arcsec{}\times 78\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(b) \\
 459 & 0503 & 20131028\_113628 & 11882 & Fast & -469 & -211 & 0.82 &  20 & $ 82\arcsec{}\times 73\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(c) \\
 460 & 0504 & 20131028\_140520 & 11882 & Fast & -413 & -192 & 0.84 &  24 & $ 96\arcsec{}\times 77\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(d) \\
 461 & 0505 & 20131028\_144914 & 11882 & Fast & -446 & -211 & 0.84 &  16 & $ 67\arcsec{}\times 77\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(e) \\
 462 & 0506 & 20131028\_151910 & 11882 & Fast & -440 & -209 & 0.84 &  16 & $ 63\arcsec{}\times 76\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(f) \\
 463 & 0507 & 20131028\_154459 & 11882 & Fast & -436 & -214 & 0.84 &  16 & $ 62\arcsec{}\times 76\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(g) \\
 464 & 0508 & 20131028\_190020 & 11882 & Fast & -376 & -203 & 0.86 &  20 & $ 69\arcsec{}\times 86\arcsec{}$ & 390 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(h) \\
 465 & 0509 & 20131029\_000004 & 11882 & Fast & -351 & -204 & 0.88 &  20 & $ 70\arcsec{}\times 84\arcsec{}$ & 330 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(i) \\
\midrule[0.5pt]
 466 & 0510 & 20131107\_094107 & 11890 & Fast & -273 & -254 & 0.90 &  96 & $208\arcsec{}\times151\arcsec{}$ & 910 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(j) \\
 467 & 0511 & 20131107\_111006 & 11890 & Fast & -260 & -255 & 0.91 &  96 & $207\arcsec{}\times151\arcsec{}$ & 910 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(k) \\
 468 & 0512 & 20131107\_150005 & 11890 & Fast & -233 & -255 & 0.92 &  96 & $210\arcsec{}\times152\arcsec{}$ & 910 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(l) \\
 469 & 0513 & 20131107\_164506 & 11890 & Fast & -212 & -256 & 0.92 & 104 & $213\arcsec{}\times153\arcsec{}$ & 910 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(m) \\
 470 & 0514 & 20131107\_214005 & 11890 & Fast & -169 & -252 & 0.93 & 104 & $214\arcsec{}\times151\arcsec{}$ & 910 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(n) \\
 471 & 0515 & 20131108\_021005 & 11890 & Fast & -137 & -248 & 0.94 & 104 & $217\arcsec{}\times143\arcsec{}$ & 920 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(o) \\
 472 & 0516 & 20131108\_113005 & 11890 & Fast &  -62 & -243 & 0.96 &  98 & $236\arcsec{}\times136\arcsec{}$ & 920 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(p) \\
 473 & 0517 & 20131108\_190005 & 11890 & Fast &    3 & -236 & 0.96 &  98 & $235\arcsec{}\times131\arcsec{}$ & 920 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(q) \\
 474 & 0518 & 20131109\_074004 & 11890 & Fast &  135 & -244 & 0.96 & 104 & $228\arcsec{}\times140\arcsec{}$ & 920 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(r) \\
 475 & 0519 & 20131109\_104806 & 11890 & Fast &  186 & -251 & 0.95 & 104 & $213\arcsec{}\times140\arcsec{}$ & 920 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(s) \\
 476 & 0520 & 20131110\_183005 & 11890 & Fast &  492 & -255 & 0.87 &  84 & $203\arcsec{}\times134\arcsec{}$ & 660 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum023}(t) \\
\midrule[0.5pt]
 477 & 0521 & 20131115\_214505 & 11897 & Fast &  -91 & -333 & 0.87 &   3 & $ 22\arcsec{}\times 36\arcsec{}$ & 310 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(a) \\
\midrule[0.5pt]
 478 & 0522 & 20131214\_094105 & 11921 & Fast & -276 &  146 & 0.94 &  25 & $ 80\arcsec{}\times 80\arcsec{}$ & 350 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum024}(b) \\
 479 & 0523 & 20131214\_150005 & 11921 & Fast & -224 &  149 & 0.96 &  20 & $ 81\arcsec{}\times 76\arcsec{}$ & 350 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum024}(c) \\
 480 & 0524 & 20131214\_200005 & 11921 & Fast & -181 &  147 & 0.97 &  20 & $ 78\arcsec{}\times 78\arcsec{}$ & 350 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum024}(d) \\
 481 & 0525 & 20131215\_020005 & 11921 & Fast & -121 &  151 & 0.98 &  20 & $ 81\arcsec{}\times 74\arcsec{}$ & 380 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum024}(e) \\
 482 & 0526 & 20131215\_064235 & 11921 & Fast &  -83 &  155 & 0.99 &  20 & $ 76\arcsec{}\times 69\arcsec{}$ & 380 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum024}(f) \\
\midrule[0.5pt]
 483 & 0527 & 20131221\_190404 & 11928 & Fast &  668 & -241 & 0.72 &  60 & $200\arcsec{}\times 85\arcsec{}$ & 400 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(g) \\
 484 & 0528 & 20131221\_200353 & 11928 & Fast &  618 & -247 & 0.73 &  21 & $110\arcsec{}\times 56\arcsec{}$ & 400 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(h) \\
 485 & 0530 & 20131222\_080005 & 11928 & Fast &  753 & -243 & 0.65 &  40 & $177\arcsec{}\times 74\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(i) \\
 486 & 0531 & 20131222\_085954 & 11928 & Fast &  700 & -248 & 0.64 &  21 & $113\arcsec{}\times 48\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(j) \\
 487 & 0532 & 20131222\_151010 & 11928 & Fast &  735 & -250 & 0.60 &  14 & $112\arcsec{}\times 40\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(k) \\
 488 & 0533 & 20131222\_163103 & 11928 & Fast &  803 & -243 & 0.58 &  40 & $169\arcsec{}\times 75\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(l) \\
 489 & 0534 & 20131222\_190412 & 11928 & Fast &  758 & -250 & 0.57 &  21 & $111\arcsec{}\times 48\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(m) \\
 490 & 0535 & 20131222\_213103 & 11928 & Fast &  820 & -241 & 0.55 &  36 & $156\arcsec{}\times 71\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(n) \\
 491 & 0536 & 20131222\_223054 & 11928 & Fast &  775 & -252 & 0.55 &  21 & $113\arcsec{}\times 56\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum024}(o) \\
\midrule[0.5pt]
 492 & 0537 & 20140105\_000405 & 11944 & Fast & -608 & -108 & 0.77 &  96 & $209\arcsec{}\times150\arcsec{}$ & 1470 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum024}(p) \\
 493 & 0538 & 20140107\_212006 & 11944 & Fast &    5 &  -82 & 1.00 & 105 & $251\arcsec{}\times122\arcsec{}$ & 1415 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum024}(q) \\
 494 & 0539 & 20140109\_040506 & 11944 & Fast &  299 &  -84 & 0.95 &  78 & $227\arcsec{}\times117\arcsec{}$ & 1560 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum024}(r) \\
 495 & 0540 & 20140109\_160024 & 11944 & Fast &  380 &  -85 & 0.92 &  84 & $235\arcsec{}\times110\arcsec{}$ & 1560 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum024}(s) \\
 496 & 0541 & 20140110\_144924 & 11944 & Fast &  565 & -119 & 0.84 &  84 & $203\arcsec{}\times133\arcsec{}$ & 1420 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum024}(t) \\
 497 & 0542 & 20140111\_065506 & 11944 & Fast &  693 & -126 & 0.75 &  84 & $199\arcsec{}\times134\arcsec{}$ & 1300 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(a) \\
 498 & 0543 & 20140111\_154006 & 11944 & Fast &  754 & -130 & 0.69 &  84 & $198\arcsec{}\times129\arcsec{}$ & 1300 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(b) \\
 499 & 0544 & 20140111\_190006 & 11944 & Fast &  775 & -130 & 0.66 &  84 & $199\arcsec{}\times126\arcsec{}$ & 1300 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(c) \\
\midrule[0.5pt]
 500 & 0545 & 20140201\_104205 & 11967 & Fast & -378 & -137 & 0.91 & 105 & $248\arcsec{}\times123\arcsec{}$ & 1000 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(d) \\
 501 & 0546 & 20140201\_140005 & 11967 & Fast & -356 & -136 & 0.92 &  98 & $246\arcsec{}\times124\arcsec{}$ & 1000 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(e) \\
 502 & 0547 & 20140201\_165405 & 11967 & Fast & -341 & -135 & 0.92 &  98 & $233\arcsec{}\times126\arcsec{}$ & 1000 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(f) \\
 503 & 0548 & 20140201\_201319 & 11967 & Fast & -305 & -134 & 0.94 & 105 & $253\arcsec{}\times126\arcsec{}$ & 1000 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(g) \\
 504 & 0549 & 20140201\_231906 & 11967 & Fast & -280 & -130 & 0.95 & 105 & $254\arcsec{}\times122\arcsec{}$ & 1000 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(h) \\
 505 & 0550 & 20140202\_022005 & 11967 & Fast & -249 & -131 & 0.96 & 105 & $252\arcsec{}\times123\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(i) \\
 506 & 0551 & 20140202\_041505 & 11967 & Fast & -264 & -128 & 0.95 &  77 & $195\arcsec{}\times121\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(j) \\
 507 & 0552 & 20140202\_071205 & 11967 & Fast & -206 & -129 & 0.97 & 105 & $252\arcsec{}\times124\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(k) \\
 508 & 0553 & 20140202\_102005 & 11967 & Fast & -178 & -128 & 0.97 & 105 & $251\arcsec{}\times123\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(l) \\
 509 & 0554 & 20140202\_130005 & 11967 & Fast & -157 & -127 & 0.98 & 105 & $253\arcsec{}\times122\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(m) \\
 510 & 0555 & 20140202\_160005 & 11967 & Fast & -128 & -128 & 0.98 & 105 & $254\arcsec{}\times125\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(n) \\
 511 & 0556 & 20140202\_192005 & 11967 & Fast & -101 & -128 & 0.99 & 105 & $252\arcsec{}\times126\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(o) \\
 512 & 0557 & 20140202\_223004 & 11967 & Fast &  -67 & -127 & 0.99 & 105 & $253\arcsec{}\times125\arcsec{}$ & 1410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(p) \\
 513 & 0558 & 20140203\_013005 & 11967 & Fast &  -39 & -127 & 0.99 & 105 & $252\arcsec{}\times125\arcsec{}$ & 1510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(q) \\
 514 & 0559 & 20140203\_044004 & 11967 & Fast &  -15 & -126 & 0.99 & 105 & $256\arcsec{}\times125\arcsec{}$ & 1510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(r) \\
 515 & 0560 & 20140203\_075004 & 11967 & Fast &   16 & -126 & 0.99 & 105 & $254\arcsec{}\times124\arcsec{}$ & 1510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(s) \\
 516 & 0561 & 20140203\_182306 & 11967 & Fast &   48 & -107 & 0.99 &  40 & $131\arcsec{}\times 86\arcsec{}$ & 1510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum025}(t) \\
 517 & 0562 & 20140204\_003801 & 11967 & Fast &  122 & -108 & 0.99 &  54 & $145\arcsec{}\times 99\arcsec{}$ & 1490 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(a) \\
 518 & 0563 & 20140204\_034005 & 11967 & Fast &  143 & -108 & 0.98 &  54 & $157\arcsec{}\times103\arcsec{}$ & 1490 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(b) \\
 519 & 0564 & 20140204\_070214 & 11967 & Fast &  228 & -109 & 0.97 &  90 & $256\arcsec{}\times116\arcsec{}$ & 1490 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(c) \\
 520 & 0565 & 20140204\_100005 & 11967 & Fast &  187 & -111 & 0.97 &  48 & $133\arcsec{}\times103\arcsec{}$ & 1490 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(d) \\
 521 & 0567 & 20140204\_154250 & 11967 & Fast &  244 & -112 & 0.96 &  54 & $146\arcsec{}\times109\arcsec{}$ & 1490 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(e) \\
 522 & 0568 & 20140204\_190005 & 11967 & Fast &  322 & -108 & 0.94 &  84 & $246\arcsec{}\times106\arcsec{}$ & 1490 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(f) \\
 523 & 0569 & 20140205\_011005 & 11967 & Fast &  368 & -112 & 0.92 &  79 & $230\arcsec{}\times105\arcsec{}$ & 1580 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(g) \\
 524 & 0570 & 20140205\_073005 & 11967 & Fast &  433 & -115 & 0.89 &  90 & $259\arcsec{}\times103\arcsec{}$ & 1580 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(h) \\
 525 & 0571 & 20140205\_104005 & 11967 & Fast &  460 & -118 & 0.87 &  90 & $258\arcsec{}\times101\arcsec{}$ & 1580 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(i) \\
 526 & 0572 & 20140205\_145005 & 11967 & Fast &  495 & -120 & 0.85 &  90 & $257\arcsec{}\times103\arcsec{}$ & 1580 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(j) \\
 527 & 0573 & 20140206\_000004 & 11967 & Fast &  556 & -125 & 0.81 &  78 & $222\arcsec{}\times105\arcsec{}$ & 1500 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(k) \\
 528 & 0574 & 20140206\_032004 & 11967 & Fast &  533 & -125 & 0.83 &  20 & $ 71\arcsec{}\times 86\arcsec{}$ & 1500 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(l) \\
\midrule[0.5pt]
 529 & 0575 & 20140213\_103140 & 11974 & Fast &  332 &  -99 & 0.95 &  50 & $162\arcsec{}\times 94\arcsec{}$ & 460 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(m) \\
 530 & 0576 & 20140213\_143006 & 11974 & Fast &  318 & -100 & 0.95 &  66 & $191\arcsec{}\times105\arcsec{}$ & 460 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(n) \\
 531 & 0577 & 20140213\_193104 & 11974 & Fast &  368 & -103 & 0.93 &  66 & $192\arcsec{}\times103\arcsec{}$ & 460 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(o) \\
 532 & 0578 & 20140214\_000005 & 11974 & Fast &  404 & -101 & 0.92 &  66 & $195\arcsec{}\times 99\arcsec{}$ & 780 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(p) \\
 533 & 0579 & 20140214\_030859 & 11974 & Fast &  386 & -105 & 0.91 &  42 & $112\arcsec{}\times 99\arcsec{}$ & 780 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(q) \\
 534 & 0580 & 20140214\_063104 & 11974 & Fast &  473 & -106 & 0.89 &  78 & $221\arcsec{}\times102\arcsec{}$ & 780 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(r) \\
 535 & 0581 & 20140214\_120005 & 11974 & Fast &  519 & -109 & 0.86 &  78 & $221\arcsec{}\times102\arcsec{}$ & 780 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(s) \\
 536 & 0582 & 20140214\_200005 & 11974 & Fast &  585 & -115 & 0.82 &  65 & $218\arcsec{}\times 98\arcsec{}$ & 780 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum026}(t) \\
 537 & 0583 & 20140215\_003005 & 11974 & Fast &  623 & -118 & 0.79 &  72 & $212\arcsec{}\times104\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(a) \\
 538 & 0584 & 20140215\_040005 & 11974 & Fast &  645 & -120 & 0.77 &  60 & $210\arcsec{}\times 93\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(b) \\
 539 & 0585 & 20140215\_090005 & 11974 & Fast &  658 & -124 & 0.76 &  60 & $167\arcsec{}\times 99\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(c) \\
 540 & 0586 & 20140215\_103600 & 11974 & Fast &  687 & -124 & 0.74 &  72 & $202\arcsec{}\times103\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(d) \\
 541 & 0587 & 20140215\_154106 & 11974 & Fast &  718 & -126 & 0.71 &  66 & $194\arcsec{}\times108\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(e) \\
\midrule[0.5pt]
 542 & 0588 & 20140226\_235108 & 11990 & Fast & -667 & -132 & 0.60 &  12 & $ 44\arcsec{}\times 62\arcsec{}$ & 210 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(f) \\
 543 & 0589 & 20140227\_030005 & 11990 & Fast & -646 & -127 & 0.63 &   9 & $ 50\arcsec{}\times 59\arcsec{}$ & 210 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(g) \\
 544 & 0590 & 20140227\_120038 & 11990 & Fast & -666 & -120 & 0.68 &   9 & $ 48\arcsec{}\times 60\arcsec{}$ & 210 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(h) \\
 545 & 0591 & 20140227\_133005 & 11990 & Fast & -656 & -118 & 0.69 &   9 & $ 49\arcsec{}\times 57\arcsec{}$ & 210 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(i) \\
 546 & 0592 & 20140227\_181805 & 11990 & Fast & -623 & -113 & 0.72 &   9 & $ 48\arcsec{}\times 55\arcsec{}$ & 210 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(j) \\
 547 & 0593 & 20140227\_233505 & 11990 & Fast & -589 & -111 & 0.76 &   9 & $ 50\arcsec{}\times 56\arcsec{}$ & 250 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(k) \\
 548 & 0594 & 20140228\_021505 & 11990 & Fast & -573 & -109 & 0.77 &   9 & $ 55\arcsec{}\times 54\arcsec{}$ & 250 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(l) \\
 549 & 0595 & 20140228\_113006 & 11990 & Fast & -499 & -108 & 0.83 &   9 & $ 54\arcsec{}\times 58\arcsec{}$ & 250 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(m) \\
 550 & 0596 & 20140228\_140005 & 11990 & Fast & -483 & -105 & 0.84 &  12 & $ 57\arcsec{}\times 57\arcsec{}$ & 250 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(n) \\
 551 & 0597 & 20140228\_233534 & 11990 & Fast & -362 & -100 & 0.89 &  12 & $ 61\arcsec{}\times 57\arcsec{}$ & 250 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(o) \\
 552 & 0598 & 20140301\_022804 & 11990 & Fast & -347 & -100 & 0.90 &  12 & $ 59\arcsec{}\times 58\arcsec{}$ & 250 & Dkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(p) \\
\midrule[0.5pt]
 553 & 0599 & 20140311\_143005 & 12002 & Fast & -433 & -213 & 0.85 &  50 & $174\arcsec{}\times 94\arcsec{}$ & 150 & Dac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(q) \\
\midrule[0.5pt]
 554 & 0600 & 20140329\_150006 & 12017 & Fast &  605 &  295 & 0.80 &  12 & $ 72\arcsec{}\times 51\arcsec{}$ & 150 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(r) \\
 555 & 0601 & 20140329\_170006 & 12017 & Fast &  615 &  292 & 0.79 &  15 & $ 75\arcsec{}\times 50\arcsec{}$ & 150 & Dao &  $\beta\delta $ & \vref{fig:MODESTcontinuum027}(s) \\
\midrule[0.5pt]
 556 & 0603 & 20140607\_145319 & 12080 & Fast & -115 & -201 & 0.96 &  40 & $162\arcsec{}\times 73\arcsec{}$ & 160 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum027}(t) \\
 557 & 0604 & 20140607\_195436 & 12080 & Fast &  -60 & -203 & 0.96 &  36 & $157\arcsec{}\times 71\arcsec{}$ & 160 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(a) \\
 558 & 0605 & 20140607\_231505 & 12080 & Fast &   -5 & -199 & 0.97 &  28 & $112\arcsec{}\times 63\arcsec{}$ & 160 & Dai &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(b) \\
 559 & 0606 & 20140608\_022356 & 12080 & Fast &   -7 & -203 & 0.97 &  40 & $166\arcsec{}\times 69\arcsec{}$ & 230 & Dac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(c) \\
 560 & 0607 & 20140609\_043534 & 12080 & Fast &  226 & -215 & 0.96 &  50 & $175\arcsec{}\times 83\arcsec{}$ & 340 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(d) \\
 561 & 0608 & 20140609\_093452 & 12080 & Fast &  276 & -213 & 0.95 &  50 & $173\arcsec{}\times 87\arcsec{}$ & 340 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(e) \\
 562 & 0609 & 20140610\_001635 & 12080 & Fast &  414 & -217 & 0.90 &  55 & $191\arcsec{}\times 83\arcsec{}$ & 300 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(f) \\
 563 & 0610 & 20140610\_033335 & 12080 & Fast &  451 & -203 & 0.88 &  36 & $154\arcsec{}\times 71\arcsec{}$ & 300 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(g) \\
 564 & 0611 & 20140610\_082905 & 12080 & Fast &  495 & -206 & 0.86 &  36 & $153\arcsec{}\times 76\arcsec{}$ & 300 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(h) \\
 565 & 0612 & 20140610\_114536 & 12080 & Fast &  512 & -211 & 0.85 &  36 & $154\arcsec{}\times 79\arcsec{}$ & 300 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(i) \\
 566 & 0613 & 20140610\_231505 & 12080 & Fast &  618 & -210 & 0.78 &  40 & $142\arcsec{}\times 82\arcsec{}$ & 300 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(j) \\
 567 & 0614 & 20140611\_023135 & 12080 & Fast &  639 & -211 & 0.77 &  40 & $139\arcsec{}\times 87\arcsec{}$ & 320 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(k) \\
\midrule[0.5pt]
 568 & 0615 & 20140611\_090858 & 12085 & Fast &  692 & -209 & 0.72 &  40 & $137\arcsec{}\times 91\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum028}(l) \\
 569 & 0616 & 20140611\_122235 & 12085 & Fast &  712 & -211 & 0.70 &  40 & $134\arcsec{}\times 84\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum028}(m) \\
\midrule[0.5pt]
 570 & 0618 & 20140701\_194405 & 12104 & Fast & -554 & -249 & 0.68 &  25 & $ 87\arcsec{}\times 81\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(n) \\
 571 & 0619 & 20140701\_212105 & 12104 & Fast & -544 & -252 & 0.69 &  25 & $ 87\arcsec{}\times 83\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(o) \\
 572 & 0620 & 20140702\_003105 & 12104 & Fast & -519 & -252 & 0.71 &  25 & $ 83\arcsec{}\times 82\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(p) \\
 573 & 0621 & 20140702\_034805 & 12104 & Fast & -496 & -256 & 0.73 &  25 & $ 82\arcsec{}\times 84\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(q) \\
 574 & 0622 & 20140702\_070505 & 12104 & Fast & -471 & -258 & 0.74 &  25 & $ 80\arcsec{}\times 86\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(r) \\
 575 & 0623 & 20140702\_102205 & 12104 & Fast & -453 & -259 & 0.76 &  25 & $ 79\arcsec{}\times 86\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(s) \\
 576 & 0624 & 20140702\_120005 & 12104 & Fast & -436 & -260 & 0.77 &  25 & $ 78\arcsec{}\times 86\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum028}(t) \\
 577 & 0625 & 20140702\_140005 & 12104 & Fast & -410 & -260 & 0.78 &  20 & $ 65\arcsec{}\times 86\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(a) \\
 578 & 0626 & 20140702\_170605 & 12104 & Fast & -399 & -264 & 0.80 &  25 & $ 76\arcsec{}\times 88\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(b) \\
 579 & 0627 & 20140702\_202220 & 12104 & Fast & -362 & -262 & 0.81 &  20 & $ 65\arcsec{}\times 86\arcsec{}$ & 410 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(c) \\
 580 & 0628 & 20140703\_074304 & 12104 & Fast & -281 & -264 & 0.86 &  20 & $ 69\arcsec{}\times 84\arcsec{}$ & 470 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(d) \\
\midrule[0.5pt]
 581 & 0630 & 20140824\_011822 & 12149 & Fast & -698 &  112 & 0.65 &  48 & $132\arcsec{}\times103\arcsec{}$ & 120 & Eac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum029}(e) \\
\midrule[0.5pt]
 582 & 0631 & 20140826\_105321 & 12146 & Fast &  733 &   70 & 0.67 &  25 & $ 85\arcsec{}\times 86\arcsec{}$ & 290 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum029}(f) \\
 583 & 0632 & 20140826\_141206 & 12146 & Fast &  751 &   73 & 0.65 &  25 & $ 82\arcsec{}\times 83\arcsec{}$ & 290 & Dki &  $\beta\delta $ & \vref{fig:MODESTcontinuum029}(g) \\
\midrule[0.5pt]
 584 & 0633 & 20140826\_212506 & 12148 & Fast &  796 &   77 & 0.59 &  25 & $ 76\arcsec{}\times 91\arcsec{}$ & 60 & Cao &  $\beta $ & \vref{fig:MODESTcontinuum029}(h) \\
\midrule[0.5pt]
 585 & 0634 & 20140925\_142206 & 12172 & Fast & -259 & -273 & 0.90 &  65 & $222\arcsec{}\times 90\arcsec{}$ & 440 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum029}(i) \\
 586 & 0636 & 20140927\_110005 & 12172 & Fast &  137 & -287 & 0.94 &  84 & $240\arcsec{}\times104\arcsec{}$ & 500 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum029}(j) \\
 587 & 0637 & 20140928\_011505 & 12172 & Fast &  268 & -288 & 0.91 &  70 & $240\arcsec{}\times 89\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum029}(k) \\
 588 & 0638 & 20140928\_134005 & 12172 & Fast &  381 & -290 & 0.87 &  84 & $238\arcsec{}\times111\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum029}(l) \\
 589 & 0639 & 20140929\_220004 & 12172 & Fast &  790 & -309 & 0.61 &  56 & $119\arcsec{}\times142\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum029}(m) \\
\midrule[0.5pt]
 590 & 0640 & 20141021\_130127 & 12192 & Fast & -465 & -318 & 0.81 & 108 & $209\arcsec{}\times158\arcsec{}$ & 2180 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(n) \\
 591 & 0641 & 20141021\_154005 & 12192 & Fast & -437 & -319 & 0.82 & 108 & $212\arcsec{}\times158\arcsec{}$ & 2180 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(o) \\
 592 & 0642 & 20141021\_190005 & 12192 & Fast & -414 & -321 & 0.84 & 117 & $220\arcsec{}\times160\arcsec{}$ & 2180 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(p) \\
 593 & 0643 & 20141021\_220005 & 12192 & Fast & -374 & -323 & 0.85 & 117 & $220\arcsec{}\times160\arcsec{}$ & 2180 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(q) \\
 594 & 0644 & 20141022\_013937 & 12192 & Fast & -344 & -324 & 0.87 &  49 & $113\arcsec{}\times119\arcsec{}$ & 2410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(r) \\
 595 & 0645 & 20141022\_041102 & 12192 & Fast & -322 & -324 & 0.88 &  49 & $112\arcsec{}\times120\arcsec{}$ & 2410 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(s) \\
 596 & 0646 & 20141024\_003106 & 12192 & Fast &   68 & -327 & 0.94 & 135 & $256\arcsec{}\times161\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum029}(t) \\
 597 & 0647 & 20141024\_021005 & 12192 & Fast &   82 & -327 & 0.94 & 135 & $257\arcsec{}\times159\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(a) \\
 598 & 0648 & 20141024\_040005 & 12192 & Fast &   98 & -326 & 0.93 & 135 & $256\arcsec{}\times159\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(b) \\
 599 & 0649 & 20141024\_070006 & 12192 & Fast &  124 & -326 & 0.93 & 135 & $255\arcsec{}\times160\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(c) \\
 600 & 0650 & 20141024\_084505 & 12192 & Fast &  139 & -326 & 0.93 & 135 & $248\arcsec{}\times160\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(d) \\
 601 & 0651 & 20141024\_203004 & 12192 & Fast &  283 & -322 & 0.90 & 108 & $199\arcsec{}\times159\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(e) \\
 602 & 0653 & 20141024\_234105 & 12192 & Fast &  267 & -321 & 0.90 & 126 & $247\arcsec{}\times159\arcsec{}$ & 2740 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(f) \\
 603 & 0654 & 20141025\_074004 & 12192 & Fast &  337 & -319 & 0.88 & 135 & $251\arcsec{}\times160\arcsec{}$ & 2510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(g) \\
 604 & 0655 & 20141025\_110049 & 12192 & Fast &  367 & -320 & 0.86 &  81 & $149\arcsec{}\times162\arcsec{}$ & 2510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(h) \\
 605 & 0657 & 20141025\_230021 & 12192 & Fast &  400 & -315 & 0.85 &  12 & $ 28\arcsec{}\times102\arcsec{}$ & 2510 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(i) \\
 606 & 0658 & 20141026\_110005 & 12192 & Fast &  553 & -308 & 0.75 &  81 & $151\arcsec{}\times160\arcsec{}$ & 2570 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(j) \\
 607 & 0659 & 20141026\_233004 & 12192 & Fast &  639 & -301 & 0.68 &  81 & $151\arcsec{}\times160\arcsec{}$ & 2570 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(k) \\
 608 & 0664 & 20141027\_191004 & 12192 & Fast &  752 & -289 & 0.55 &  72 & $138\arcsec{}\times160\arcsec{}$ & 2750 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(l) \\
 609 & 0665 & 20141027\_221951 & 12192 & Fast &  771 & -287 & 0.52 &  49 & $112\arcsec{}\times119\arcsec{}$ & 2750 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(m) \\
 610 & 0666 & 20141028\_025431 & 12192 & Fast &  793 & -284 & 0.49 &  49 & $112\arcsec{}\times120\arcsec{}$ & 2380 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(n) \\
 611 & 0668 & 20141028\_044051 & 12192 & Fast &  758 & -283 & 0.54 &  36 & $ 62\arcsec{}\times161\arcsec{}$ & 2380 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(o) \\
\midrule[0.5pt]
 612 & 0669 & 20141106\_062834 & 12205 & Fast & -751 &  228 & 0.54 &  40 & $130\arcsec{}\times 95\arcsec{}$ & 250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(p) \\
 613 & 0670 & 20141106\_072825 & 12205 & Fast & -769 &  224 & 0.57 &  30 & $ 95\arcsec{}\times 85\arcsec{}$ & 250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(q) \\
 614 & 0672 & 20141106\_170111 & 12205 & Fast & -702 &  232 & 0.60 &  32 & $142\arcsec{}\times 79\arcsec{}$ & 250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(r) \\
 615 & 0674 & 20141106\_203419 & 12205 & Fast & -693 &  231 & 0.63 &  45 & $150\arcsec{}\times 89\arcsec{}$ & 250 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(s) \\
 616 & 0675 & 20141107\_040201 & 12205 & Fast & -651 &  226 & 0.70 &  28 & $109\arcsec{}\times 75\arcsec{}$ & 360 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum030}(t) \\
 617 & 0676 & 20141107\_182005 & 12205 & Fast & -553 &  223 & 0.79 &  28 & $111\arcsec{}\times 72\arcsec{}$ & 360 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(a) \\
 618 & 0677 & 20141107\_184601 & 12205 & Nor. & -547 &  222 & 0.79 &  88 & $ 97\arcsec{}\times 71\arcsec{}$ & 360 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(b) \\
 619 & 0678 & 20141107\_222544 & 12205 & Fast & -521 &  222 & 0.81 &  28 & $112\arcsec{}\times 69\arcsec{}$ & 360 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(c) \\
 620 & 0679 & 20141108\_063905 & 12205 & Fast & -460 &  219 & 0.85 &  28 & $112\arcsec{}\times 73\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(d) \\
 621 & 0680 & 20141110\_075739 & 12205 & Fast &   52 &  201 & 0.98 &  45 & $152\arcsec{}\times 93\arcsec{}$ & 350 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(e) \\
 622 & 0681 & 20141111\_183840 & 12205 & Fast &  353 &  205 & 0.93 &  45 & $153\arcsec{}\times 84\arcsec{}$ & 280 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(f) \\
\midrule[0.5pt]
 623 & 0682 & 20141115\_102421 & 12209 & Fast & -818 & -273 & 0.43 &  64 & $133\arcsec{}\times143\arcsec{}$ & 680 & Eac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum031}(g) \\
 624 & 0683 & 20141115\_231101 & 12209 & Fast & -762 & -276 & 0.53 &  72 & $144\arcsec{}\times147\arcsec{}$ & 680 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum031}(h) \\
 625 & 0684 & 20141116\_014605 & 12209 & Fast & -754 & -277 & 0.55 &  72 & $147\arcsec{}\times136\arcsec{}$ & 800 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(i) \\
 626 & 0685 & 20141116\_080039 & 12209 & Fast & -755 & -280 & 0.55 &  35 & $ 76\arcsec{}\times132\arcsec{}$ & 800 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(j) \\
 627 & 0686 & 20141116\_110005 & 12209 & Fast & -735 & -280 & 0.57 &  35 & $ 78\arcsec{}\times129\arcsec{}$ & 800 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(k) \\
 628 & 0687 & 20141116\_150004 & 12209 & Fast & -682 & -282 & 0.64 &  72 & $147\arcsec{}\times138\arcsec{}$ & 800 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(l) \\
 629 & 0688 & 20141116\_200048 & 12209 & Fast & -582 & -284 & 0.70 &  84 & $202\arcsec{}\times125\arcsec{}$ & 800 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(m) \\
 630 & 0689 & 20141116\_230004 & 12209 & Fast & -558 & -285 & 0.72 &  84 & $200\arcsec{}\times123\arcsec{}$ & 800 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(n) \\
 631 & 0690 & 20141117\_090004 & 12209 & Fast & -489 & -286 & 0.78 &  84 & $204\arcsec{}\times125\arcsec{}$ & 940 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(o) \\
 632 & 0691 & 20141118\_120006 & 12209 & Fast & -316 & -302 & 0.86 &  35 & $ 90\arcsec{}\times119\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(p) \\
 633 & 0692 & 20141118\_133006 & 12209 & Fast & -292 & -302 & 0.87 &  36 & $ 94\arcsec{}\times103\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(q) \\
 634 & 0693 & 20141118\_160506 & 12209 & Fast & -273 & -302 & 0.87 &  30 & $ 85\arcsec{}\times107\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(r) \\
 635 & 0694 & 20141118\_193006 & 12209 & Fast & -248 & -302 & 0.89 &  36 & $ 95\arcsec{}\times105\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(s) \\
 636 & 0695 & 20141118\_224006 & 12209 & Fast & -211 & -304 & 0.90 &  36 & $ 94\arcsec{}\times117\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum031}(t) \\
 637 & 0696 & 20141119\_013005 & 12209 & Fast & -187 & -304 & 0.91 &  36 & $104\arcsec{}\times113\arcsec{}$ & 990 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(a) \\
 638 & 0697 & 20141119\_031505 & 12209 & Fast & -177 & -304 & 0.91 &  36 & $ 95\arcsec{}\times112\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(b) \\
 639 & 0698 & 20141119\_100005 & 12209 & Fast & -117 & -304 & 0.93 &  36 & $108\arcsec{}\times116\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(c) \\
 640 & 0699 & 20141119\_130005 & 12209 & Fast &  -93 & -305 & 0.93 &  42 & $110\arcsec{}\times113\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(d) \\
 641 & 0700 & 20141119\_164505 & 12209 & Fast &  -53 & -302 & 0.94 &  42 & $112\arcsec{}\times116\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(e) \\
 642 & 0701 & 20141119\_200005 & 12209 & Fast &  -25 & -304 & 0.94 &  42 & $111\arcsec{}\times117\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(f) \\
 643 & 0702 & 20141119\_231005 & 12209 & Fast &    4 & -303 & 0.95 &  42 & $110\arcsec{}\times113\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(g) \\
 644 & 0703 & 20141120\_021005 & 12209 & Fast &   30 & -304 & 0.95 &  49 & $110\arcsec{}\times126\arcsec{}$ & 930 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(h) \\
 645 & 0704 & 20141120\_070048 & 12209 & Fast &   15 & -294 & 0.95 &  35 & $ 89\arcsec{}\times132\arcsec{}$ & 930 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(i) \\
 646 & 0705 & 20141120\_120048 & 12209 & Fast &  116 & -304 & 0.95 &  36 & $ 97\arcsec{}\times111\arcsec{}$ & 930 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(j) \\
 647 & 0706 & 20141120\_140005 & 12209 & Fast &  132 & -302 & 0.95 &  36 & $ 99\arcsec{}\times109\arcsec{}$ & 930 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(k) \\
 648 & 0707 & 20141120\_195942 & 12209 & Fast &  105 & -303 & 0.94 &  36 & $103\arcsec{}\times100\arcsec{}$ & 930 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(l) \\
 649 & 0708 & 20141120\_221104 & 12209 & Fast &  198 & -301 & 0.94 &  36 & $105\arcsec{}\times111\arcsec{}$ & 930 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(m) \\
 650 & 0709 & 20141121\_011005 & 12209 & Fast &  230 & -302 & 0.94 &  36 & $105\arcsec{}\times103\arcsec{}$ & 970 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(n) \\
 651 & 0710 & 20141121\_044536 & 12209 & Fast &  196 & -302 & 0.93 &  30 & $ 98\arcsec{}\times 96\arcsec{}$ & 970 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(o) \\
 652 & 0711 & 20141121\_091903 & 12209 & Fast &  303 & -301 & 0.92 &  36 & $ 98\arcsec{}\times102\arcsec{}$ & 970 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(p) \\
 653 & 0712 & 20141121\_121804 & 12209 & Fast &  329 & -301 & 0.92 &  36 & $103\arcsec{}\times101\arcsec{}$ & 970 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(q) \\
 654 & 0713 & 20141121\_211048 & 12209 & Fast &  343 & -289 & 0.89 &  36 & $101\arcsec{}\times108\arcsec{}$ & 970 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(r) \\
 655 & 0714 & 20141122\_001504 & 12209 & Fast &  376 & -290 & 0.88 &  42 & $106\arcsec{}\times121\arcsec{}$ & 900 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(s) \\
 656 & 0715 & 20141122\_005652 & 12209 & Fast &  362 & -296 & 0.88 &  36 & $103\arcsec{}\times106\arcsec{}$ & 900 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum032}(t) \\
 657 & 0716 & 20141122\_033802 & 12209 & Fast &  389 & -297 & 0.87 &  36 & $ 99\arcsec{}\times102\arcsec{}$ & 900 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(a) \\
 658 & 0717 & 20141122\_220054 & 12209 & Fast &  609 & -292 & 0.78 &  42 & $109\arcsec{}\times101\arcsec{}$ & 900 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(b) \\
 659 & 0718 & 20141123\_023004 & 12209 & Fast &  637 & -291 & 0.76 &  36 & $100\arcsec{}\times101\arcsec{}$ & 950 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(c) \\
 660 & 0719 & 20141123\_062123 & 12209 & Fast &  654 & -289 & 0.75 &  30 & $ 85\arcsec{}\times100\arcsec{}$ & 950 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(d) \\
 661 & 0720 & 20141123\_110004 & 12209 & Fast &  735 & -288 & 0.68 &  70 & $175\arcsec{}\times121\arcsec{}$ & 950 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(e) \\
 662 & 0721 & 20141123\_160004 & 12209 & Fast &  766 & -286 & 0.65 &  70 & $172\arcsec{}\times121\arcsec{}$ & 950 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(f) \\
 663 & 0722 & 20141123\_210004 & 12209 & Fast &  794 & -285 & 0.61 &  70 & $173\arcsec{}\times122\arcsec{}$ & 950 & Fko &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(g) \\
 664 & 0723 & 20141124\_020043 & 12209 & Fast &  753 & -284 & 0.61 &  35 & $111\arcsec{}\times 95\arcsec{}$ & 1000 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(h) \\
 665 & 0724 & 20141124\_080004 & 12209 & Fast &  798 & -283 & 0.55 &  42 & $124\arcsec{}\times111\arcsec{}$ & 1000 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(i) \\
 666 & 0725 & 20141124\_140006 & 12209 & Fast &  821 & -281 & 0.52 &  30 & $101\arcsec{}\times 97\arcsec{}$ & 1000 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum033}(j) \\
\midrule[0.5pt]
 667 & 0726 & 20141129\_224005 & 12224 & Fast & -498 & -344 & 0.78 &  50 & $166\arcsec{}\times 94\arcsec{}$ & 10 & Bxo &  $\beta $ & \vref{fig:MODESTcontinuum033}(k) \\
\midrule[0.5pt]
 668 & 0727 & 20141202\_211505 & 12222 & Fast &  244 & -338 & 0.92 &  28 & $124\arcsec{}\times 78\arcsec{}$ & 650 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(l) \\
 669 & 0728 & 20141203\_001505 & 12222 & Fast &  129 & -348 & 0.92 &  65 & $217\arcsec{}\times 87\arcsec{}$ & 620 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(m) \\
 670 & 0729 & 20141203\_081505 & 12222 & Fast &  200 & -348 & 0.91 &  65 & $217\arcsec{}\times 84\arcsec{}$ & 620 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(n) \\
 671 & 0730 & 20141203\_111005 & 12222 & Fast &  235 & -347 & 0.91 &  60 & $209\arcsec{}\times 83\arcsec{}$ & 620 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(o) \\
 672 & 0731 & 20141204\_141506 & 12222 & Fast &  446 & -342 & 0.82 &  60 & $199\arcsec{}\times 86\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(p) \\
 673 & 0732 & 20141204\_210005 & 12222 & Fast &  616 & -336 & 0.78 &  12 & $ 44\arcsec{}\times 64\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(q) \\
 674 & 0733 & 20141205\_030005 & 12222 & Fast &  675 & -331 & 0.73 &  24 & $ 99\arcsec{}\times 79\arcsec{}$ & 770 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(r) \\
 675 & 0734 & 20141205\_075005 & 12222 & Fast &  594 & -343 & 0.73 &  50 & $172\arcsec{}\times 84\arcsec{}$ & 770 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(s) \\
 676 & 0735 & 20141205\_105005 & 12222 & Fast &  614 & -337 & 0.72 &  50 & $171\arcsec{}\times 83\arcsec{}$ & 770 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum033}(t) \\
 677 & 0736 & 20141205\_163408 & 12222 & Fast &  658 & -330 & 0.68 &  40 & $172\arcsec{}\times 75\arcsec{}$ & 770 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum034}(a) \\
\midrule[0.5pt]
 678 & 0737 & 20141216\_110511 & 12242 & Fast & -290 & -299 & 0.89 &  48 & $142\arcsec{}\times114\arcsec{}$ & 360 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(b) \\
 679 & 0738 & 20141217\_100116 & 12242 & Fast &  -53 & -296 & 0.95 &  42 & $111\arcsec{}\times102\arcsec{}$ & 630 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(c) \\
 680 & 0739 & 20141217\_233104 & 12242 & Fast &   36 & -294 & 0.95 &  78 & $214\arcsec{}\times115\arcsec{}$ & 630 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(d) \\
 681 & 0740 & 20141218\_151342 & 12242 & Fast &  170 & -292 & 0.94 &  66 & $193\arcsec{}\times110\arcsec{}$ & 700 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(e) \\
 682 & 0741 & 20141218\_223006 & 12242 & Fast &  318 & -293 & 0.92 &  63 & $156\arcsec{}\times117\arcsec{}$ & 700 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(f) \\
 683 & 0742 & 20141219\_100006 & 12242 & Fast &  442 & -293 & 0.88 &  60 & $163\arcsec{}\times115\arcsec{}$ & 970 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(g) \\
 684 & 0743 & 20141219\_150006 & 12242 & Fast &  487 & -293 & 0.86 &  63 & $161\arcsec{}\times118\arcsec{}$ & 970 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(h) \\
 685 & 0744 & 20141219\_223124 & 12242 & Fast &  434 & -292 & 0.85 &  30 & $ 88\arcsec{}\times109\arcsec{}$ & 970 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(i) \\
 686 & 0745 & 20141220\_003053 & 12242 & Fast &  459 & -293 & 0.85 &  30 & $ 83\arcsec{}\times115\arcsec{}$ & 1080 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(j) \\
 687 & 0746 & 20141220\_101605 & 12242 & Fast &  665 & -294 & 0.77 &  56 & $142\arcsec{}\times121\arcsec{}$ & 1080 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(k) \\
 688 & 0747 & 20141220\_154505 & 12242 & Fast &  705 & -293 & 0.74 &  56 & $143\arcsec{}\times121\arcsec{}$ & 1080 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(l) \\
\midrule[0.5pt]
 689 & 0748 & 20150109\_092006 & 12257 & Fast &  340 &  183 & 0.93 &  60 & $166\arcsec{}\times100\arcsec{}$ & 170 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum034}(m) \\
 690 & 0750 & 20150109\_182020 & 12257 & Fast &  419 &  183 & 0.90 &  60 & $166\arcsec{}\times101\arcsec{}$ & 170 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum034}(n) \\
 691 & 0751 & 20150111\_210105 & 12257 & Fast &  826 &  159 & 0.59 &  35 & $119\arcsec{}\times 87\arcsec{}$ & 470 & Ekc &  $\beta\delta $ & \vref{fig:MODESTcontinuum034}(o) \\
\midrule[0.5pt]
 692 & 0752 & 20150111\_234445 & 12262 & Fast &  820 &  161 & 0.59 &  35 & $113\arcsec{}\times 87\arcsec{}$ & 20 & Cro &  $\beta $ & \vref{fig:MODESTcontinuum034}(p) \\
\midrule[0.5pt]
 693 & 0753 & 20150126\_000204 & 12268 & Fast & -534 &  -74 & 0.79 &  72 & $202\arcsec{}\times103\arcsec{}$ & 360 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum034}(q) \\
\midrule[0.5pt]
 694 & 0754 & 20150309\_025047 & 12297 & Fast & -758 & -200 & 0.57 &  30 & $ 94\arcsec{}\times 81\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(r) \\
 695 & 0755 & 20150309\_051505 & 12297 & Fast & -743 & -199 & 0.59 &  30 & $ 97\arcsec{}\times 82\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(s) \\
 696 & 0756 & 20150309\_070504 & 12297 & Fast & -733 & -197 & 0.60 &  30 & $ 94\arcsec{}\times 80\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum034}(t) \\
 697 & 0757 & 20150309\_103622 & 12297 & Fast & -704 & -179 & 0.63 &  30 & $102\arcsec{}\times 87\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(a) \\
 698 & 0758 & 20150309\_123006 & 12297 & Fast & -693 & -175 & 0.64 &  30 & $106\arcsec{}\times 84\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(b) \\
 699 & 0759 & 20150309\_140005 & 12297 & Fast & -686 & -176 & 0.65 &  35 & $109\arcsec{}\times 87\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(c) \\
 700 & 0760 & 20150309\_154006 & 12297 & Fast & -672 & -173 & 0.67 &  35 & $109\arcsec{}\times 86\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(d) \\
 701 & 0761 & 20150309\_171106 & 12297 & Fast & -664 & -171 & 0.68 &  30 & $108\arcsec{}\times 81\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(e) \\
 702 & 0762 & 20150309\_184806 & 12297 & Fast & -654 & -170 & 0.69 &  35 & $109\arcsec{}\times 86\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(f) \\
 703 & 0763 & 20150309\_204806 & 12297 & Fast & -642 & -172 & 0.70 &  35 & $111\arcsec{}\times 88\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(g) \\
 704 & 0764 & 20150309\_223805 & 12297 & Fast & -630 & -168 & 0.71 &  35 & $114\arcsec{}\times 84\arcsec{}$ & 260 & Dhc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(h) \\
 705 & 0765 & 20150310\_000005 & 12297 & Fast & -623 & -168 & 0.72 &  35 & $112\arcsec{}\times 85\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(i) \\
 706 & 0766 & 20150310\_010006 & 12297 & Fast & -623 & -167 & 0.72 &  30 & $101\arcsec{}\times 86\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(j) \\
 707 & 0767 & 20150310\_024006 & 12297 & Fast & -605 & -168 & 0.74 &  35 & $113\arcsec{}\times 89\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(k) \\
 708 & 0768 & 20150310\_043005 & 12297 & Fast & -595 & -169 & 0.75 &  35 & $118\arcsec{}\times 86\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(l) \\
 709 & 0769 & 20150310\_061705 & 12297 & Fast & -583 & -171 & 0.76 &  35 & $122\arcsec{}\times 94\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(m) \\
 710 & 0770 & 20150310\_074505 & 12297 & Fast & -582 & -162 & 0.76 &  35 & $111\arcsec{}\times 81\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(n) \\
 711 & 0771 & 20150310\_093005 & 12297 & Fast & -568 & -162 & 0.78 &  35 & $110\arcsec{}\times 81\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(o) \\
 712 & 0772 & 20150310\_110406 & 12297 & Fast & -540 & -162 & 0.79 &  35 & $114\arcsec{}\times 90\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(p) \\
 713 & 0773 & 20150310\_165005 & 12297 & Fast & -500 & -159 & 0.82 &  35 & $121\arcsec{}\times 86\arcsec{}$ & 260 & Dac &  $\beta\delta $ & \vref{fig:MODESTcontinuum035}(q) \\
 714 & 0774 & 20150311\_031505 & 12297 & Fast & -425 & -157 & 0.87 &  35 & $116\arcsec{}\times 95\arcsec{}$ & 280 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(r) \\
 715 & 0775 & 20150311\_081005 & 12297 & Fast & -382 & -153 & 0.89 &  35 & $118\arcsec{}\times 97\arcsec{}$ & 280 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(s) \\
 716 & 0776 & 20150311\_220105 & 12297 & Fast & -279 & -149 & 0.94 &  48 & $139\arcsec{}\times103\arcsec{}$ & 280 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum035}(t) \\
 717 & 0777 & 20150311\_223546 & 12297 & Fast & -279 & -167 & 0.94 &  35 & $113\arcsec{}\times 98\arcsec{}$ & 280 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(a) \\
 718 & 0778 & 20150312\_032226 & 12297 & Fast & -238 & -161 & 0.95 &  35 & $111\arcsec{}\times 97\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(b) \\
 719 & 0779 & 20150312\_044309 & 12297 & Fast & -226 & -161 & 0.96 &  42 & $112\arcsec{}\times 99\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(c) \\
 720 & 0780 & 20150312\_103721 & 12297 & Fast & -174 & -146 & 0.97 &  54 & $149\arcsec{}\times101\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(d) \\
 721 & 0781 & 20150312\_135257 & 12297 & Fast & -145 & -163 & 0.97 &  35 & $112\arcsec{}\times 98\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(e) \\
 722 & 0782 & 20150312\_155021 & 12297 & Fast & -119 & -148 & 0.98 &  54 & $145\arcsec{}\times105\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(f) \\
 723 & 0783 & 20150312\_210006 & 12297 & Fast &  -77 & -146 & 0.98 &  54 & $148\arcsec{}\times101\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(g) \\
 724 & 0784 & 20150312\_214800 & 12297 & Fast &  -75 & -164 & 0.98 &  35 & $113\arcsec{}\times 98\arcsec{}$ & 350 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(h) \\
 725 & 0785 & 20150313\_030121 & 12297 & Fast &  -27 & -147 & 0.98 &  54 & $151\arcsec{}\times109\arcsec{}$ & 340 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(i) \\
 726 & 0786 & 20150313\_103036 & 12297 & Fast &   38 & -151 & 0.98 &  54 & $151\arcsec{}\times102\arcsec{}$ & 340 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(j) \\
 727 & 0787 & 20150313\_200005 & 12297 & Fast &  122 & -156 & 0.98 &  45 & $149\arcsec{}\times 95\arcsec{}$ & 340 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(k) \\
 728 & 0788 & 20150313\_204115 & 12297 & Fast &  127 & -165 & 0.98 &  28 & $112\arcsec{}\times 78\arcsec{}$ & 340 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(l) \\
 729 & 0789 & 20150314\_015020 & 12297 & Fast &  170 & -153 & 0.97 &  45 & $147\arcsec{}\times 97\arcsec{}$ & 420 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(m) \\
 730 & 0790 & 20150314\_042951 & 12297 & Fast &  195 & -167 & 0.96 &  28 & $113\arcsec{}\times 74\arcsec{}$ & 420 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(n) \\
 731 & 0791 & 20150315\_001106 & 12297 & Fast &  362 & -172 & 0.91 &  45 & $152\arcsec{}\times 96\arcsec{}$ & 320 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(o) \\
 732 & 0792 & 20150315\_030005 & 12297 & Fast &  384 & -174 & 0.90 &  54 & $150\arcsec{}\times100\arcsec{}$ & 320 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(p) \\
 733 & 0793 & 20150315\_093005 & 12297 & Fast &  435 & -173 & 0.87 &  45 & $151\arcsec{}\times 91\arcsec{}$ & 320 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(q) \\
 734 & 0794 & 20150315\_200005 & 12297 & Fast &  513 & -183 & 0.82 &  45 & $150\arcsec{}\times 87\arcsec{}$ & 320 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(r) \\
 735 & 0795 & 20150315\_224638 & 12297 & Fast &  518 & -189 & 0.82 &  20 & $ 84\arcsec{}\times 69\arcsec{}$ & 320 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(s) \\
 736 & 0796 & 20150316\_000020 & 12297 & Fast &  537 & -185 & 0.81 &  40 & $139\arcsec{}\times 84\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum036}(t) \\
 737 & 0797 & 20150316\_030005 & 12297 & Fast &  564 & -189 & 0.79 &  45 & $151\arcsec{}\times 90\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(a) \\
 738 & 0798 & 20150316\_100004 & 12297 & Fast &  610 & -195 & 0.75 &  45 & $151\arcsec{}\times 92\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(b) \\
 739 & 0799 & 20150316\_104729 & 12297 & Fast &  616 & -195 & 0.74 &  28 & $113\arcsec{}\times 65\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(c) \\
 740 & 0800 & 20150316\_125916 & 12297 & Fast &  613 & -198 & 0.74 &  20 & $ 82\arcsec{}\times 63\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(d) \\
 741 & 0801 & 20150316\_140019 & 12297 & Fast &  643 & -197 & 0.72 &  45 & $150\arcsec{}\times 86\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(e) \\
 742 & 0802 & 20150316\_230004 & 12297 & Fast &  687 & -202 & 0.67 &  40 & $140\arcsec{}\times 87\arcsec{}$ & 370 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(f) \\
 743 & 0803 & 20150317\_020004 & 12297 & Fast &  706 & -204 & 0.65 &  40 & $138\arcsec{}\times 86\arcsec{}$ & 380 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(g) \\
 744 & 0804 & 20150317\_082405 & 12297 & Fast &  734 & -210 & 0.61 &  40 & $137\arcsec{}\times 82\arcsec{}$ & 380 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(h) \\
 745 & 0805 & 20150317\_170554 & 12297 & Fast &  827 & -224 & 0.55 &  35 & $121\arcsec{}\times 82\arcsec{}$ & 380 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(i) \\
\midrule[0.5pt]
 746 & 0806 & 20150331\_160005 & 12315 & Fast &  882 & -130 & 0.55 &  24 & $ 71\arcsec{}\times105\arcsec{}$ & 30 & Cro &  $\beta $ & \vref{fig:MODESTcontinuum037}(j) \\
\midrule[0.5pt]
 747 & 0807 & 20150508\_101508 & 12339 & Fast & -597 &  239 & 0.71 &  72 & $206\arcsec{}\times108\arcsec{}$ & 730 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum037}(k) \\
 748 & 0808 & 20150508\_120005 & 12339 & Fast & -620 &  241 & 0.71 &  84 & $232\arcsec{}\times114\arcsec{}$ & 730 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum037}(l) \\
\midrule[0.5pt]
 749 & 0809 & 20150620\_102106 & 12371 & Fast & -400 &  173 & 0.89 &  42 & $112\arcsec{}\times115\arcsec{}$ & 1020 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(m) \\
 750 & 0810 & 20150620\_144749 & 12371 & Fast & -291 &  145 & 0.93 &  91 & $223\arcsec{}\times133\arcsec{}$ & 1020 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(n) \\
 751 & 0811 & 20150620\_194105 & 12371 & Fast & -253 &  152 & 0.94 &  78 & $228\arcsec{}\times111\arcsec{}$ & 1020 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(o) \\
 752 & 0812 & 20150621\_003746 & 12371 & Fast & -211 &  145 & 0.96 &  91 & $226\arcsec{}\times117\arcsec{}$ & 1120 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(p) \\
 753 & 0813 & 20150621\_061125 & 12371 & Fast & -234 &  161 & 0.96 &  36 & $103\arcsec{}\times105\arcsec{}$ & 1120 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(q) \\
 754 & 0814 & 20150621\_184013 & 12371 & Fast &  -62 &  149 & 0.99 &  84 & $235\arcsec{}\times109\arcsec{}$ & 1120 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(r) \\
 755 & 0815 & 20150622\_062148 & 12371 & Fast &  -16 &  152 & 0.99 &  36 & $100\arcsec{}\times100\arcsec{}$ & 1180 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(s) \\
 756 & 0816 & 20150622\_074504 & 12371 & Nor. &   -2 &  158 & 0.99 & 110 & $ 92\arcsec{}\times 87\arcsec{}$ & 1180 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum037}(t) \\
 757 & 0817 & 20150623\_082141 & 12371 & Nor. &  214 &  154 & 0.96 & 100 & $ 88\arcsec{}\times 92\arcsec{}$ & 1070 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(a) \\
 758 & 0818 & 20150623\_145506 & 12371 & Fast &  271 &  153 & 0.95 &  30 & $ 88\arcsec{}\times 99\arcsec{}$ & 1070 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(b) \\
 759 & 0823 & 20150625\_180921 & 12371 & Fast &  670 &  162 & 0.71 &  25 & $ 79\arcsec{}\times 88\arcsec{}$ & 740 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(c) \\
\midrule[0.5pt]
 760 & 0824 & 20150707\_100806 & 12381 & Fast & -345 &  166 & 0.90 &  66 & $181\arcsec{}\times100\arcsec{}$ & 350 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(d) \\
 761 & 0825 & 20150707\_150606 & 12381 & Fast & -309 &  161 & 0.92 &  66 & $186\arcsec{}\times101\arcsec{}$ & 350 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(e) \\
 762 & 0826 & 20150707\_200754 & 12381 & Fast & -276 &  158 & 0.93 &  72 & $203\arcsec{}\times103\arcsec{}$ & 350 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(f) \\
 763 & 0827 & 20150708\_005701 & 12381 & Fast & -234 &  153 & 0.95 &  72 & $210\arcsec{}\times107\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(g) \\
 764 & 0828 & 20150708\_090505 & 12381 & Fast & -164 &  146 & 0.97 &  78 & $222\arcsec{}\times111\arcsec{}$ & 450 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(h) \\
 765 & 0829 & 20150709\_211604 & 12381 & Fast &  136 &  135 & 0.98 &  90 & $251\arcsec{}\times117\arcsec{}$ & 550 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum038}(i) \\
 766 & 0830 & 20150710\_020434 & 12381 & Fast &  173 &  135 & 0.97 & 105 & $253\arcsec{}\times119\arcsec{}$ & 500 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum038}(j) \\
\midrule[0.5pt]
 767 & 0831 & 20150822\_144608 & 12403 & Fast & -275 & -338 & 0.87 &  54 & $150\arcsec{}\times104\arcsec{}$ & 350 & Dkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(k) \\
 768 & 0832 & 20150822\_181735 & 12403 & Fast & -244 & -339 & 0.88 &  54 & $151\arcsec{}\times105\arcsec{}$ & 350 & Dkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum038}(l) \\
 769 & 0833 & 20150825\_103138 & 12403 & Fast &  323 & -366 & 0.86 &  78 & $219\arcsec{}\times107\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(m) \\
 770 & 0834 & 20150825\_120006 & 12403 & Fast &  332 & -366 & 0.86 &  78 & $218\arcsec{}\times104\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(n) \\
 771 & 0835 & 20150825\_134505 & 12403 & Fast &  540 & -348 & 0.82 &  25 & $ 88\arcsec{}\times 87\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(o) \\
 772 & 0836 & 20150825\_145006 & 12403 & Fast &  345 & -365 & 0.85 &  78 & $228\arcsec{}\times106\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(p) \\
 773 & 0837 & 20150825\_182005 & 12403 & Fast &  375 & -363 & 0.84 &  78 & $224\arcsec{}\times109\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(q) \\
 774 & 0838 & 20150825\_200005 & 12403 & Fast &  395 & -362 & 0.83 &  78 & $215\arcsec{}\times107\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(r) \\
 775 & 0839 & 20150825\_231006 & 12403 & Fast &  415 & -361 & 0.82 &  78 & $223\arcsec{}\times109\arcsec{}$ & 930 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(s) \\
 776 & 0840 & 20150826\_022005 & 12403 & Fast &  443 & -360 & 0.80 &  78 & $221\arcsec{}\times111\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum038}(t) \\
 777 & 0841 & 20150826\_053005 & 12403 & Fast &  466 & -359 & 0.79 &  78 & $216\arcsec{}\times108\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(a) \\
 778 & 0842 & 20150826\_083510 & 12403 & Fast &  517 & -374 & 0.78 &  60 & $172\arcsec{}\times110\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(b) \\
 779 & 0843 & 20150826\_100505 & 12403 & Fast &  533 & -373 & 0.77 &  60 & $173\arcsec{}\times113\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(c) \\
 780 & 0844 & 20150826\_113005 & 12403 & Fast &  543 & -372 & 0.76 &  60 & $170\arcsec{}\times112\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(d) \\
 781 & 0845 & 20150826\_130005 & 12403 & Fast &  560 & -371 & 0.75 &  60 & $171\arcsec{}\times116\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(e) \\
 782 & 0846 & 20150826\_171351 & 12403 & Fast &  537 & -369 & 0.77 &  25 & $ 75\arcsec{}\times 97\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(f) \\
 783 & 0847 & 20150826\_234235 & 12403 & Fast &  637 & -364 & 0.69 &  70 & $170\arcsec{}\times119\arcsec{}$ & 1190 & Fki &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(g) \\
 784 & 0849 & 20150827\_192810 & 12403 & Fast &  810 & -281 & 0.50 &  25 & $ 79\arcsec{}\times 85\arcsec{}$ & 1100 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(h) \\
\midrule[0.5pt]
 785 & 0850 & 20150916\_110553 & 12415 & Fast & -137 & -427 & 0.87 &  24 & $ 95\arcsec{}\times 65\arcsec{}$ & 150 & Cai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum039}(i) \\
 786 & 0851 & 20150917\_102655 & 12415 & Fast &  102 & -418 & 0.87 &  18 & $107\arcsec{}\times 58\arcsec{}$ & 190 & Dac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum039}(j) \\
\midrule[0.5pt]
 787 & 0852 & 20150926\_180815 & 12422 & Fast &  -44 & -421 & 0.88 &  67 & $196\arcsec{}\times103\arcsec{}$ & 310 & Eko &  $\beta\gamma $ & \vref{fig:MODESTcontinuum039}(k) \\
 788 & 0853 & 20150927\_000005 & 12422 & Fast &    8 & -428 & 0.88 &  60 & $207\arcsec{}\times 89\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(l) \\
 789 & 0854 & 20150927\_050004 & 12422 & Fast &   50 & -431 & 0.88 &  60 & $203\arcsec{}\times 95\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(m) \\
 790 & 0855 & 20150927\_110515 & 12422 & Fast &   99 & -420 & 0.87 &  60 & $196\arcsec{}\times 87\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(n) \\
 791 & 0856 & 20150927\_140004 & 12422 & Fast &  124 & -422 & 0.87 &  60 & $197\arcsec{}\times 92\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(o) \\
 792 & 0857 & 20150927\_170004 & 12422 & Fast &  152 & -426 & 0.86 &  60 & $199\arcsec{}\times 95\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(p) \\
 793 & 0858 & 20150927\_230004 & 12422 & Fast &  199 & -429 & 0.85 &  60 & $200\arcsec{}\times 98\arcsec{}$ & 410 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(q) \\
 794 & 0859 & 20150928\_051504 & 12422 & Fast &  249 & -432 & 0.84 &  66 & $193\arcsec{}\times103\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(r) \\
 795 & 0860 & 20150928\_110523 & 12422 & Fast &  299 & -416 & 0.82 &  72 & $200\arcsec{}\times102\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(s) \\
 796 & 0861 & 20150928\_140004 & 12422 & Fast &  322 & -419 & 0.82 &  72 & $197\arcsec{}\times108\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum039}(t) \\
 797 & 0862 & 20150928\_171504 & 12422 & Fast &  346 & -418 & 0.81 &  72 & $202\arcsec{}\times111\arcsec{}$ & 650 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(a) \\
 798 & 0863 & 20150929\_000003 & 12422 & Fast &  398 & -417 & 0.78 &  72 & $203\arcsec{}\times116\arcsec{}$ & 690 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(b) \\
 799 & 0864 & 20150929\_044003 & 12422 & Fast &  432 & -417 & 0.76 &  84 & $203\arcsec{}\times119\arcsec{}$ & 690 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(c) \\
 800 & 0865 & 20150929\_181615 & 12422 & Fast &  565 & -395 & 0.69 &  66 & $183\arcsec{}\times115\arcsec{}$ & 690 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(d) \\
 801 & 0866 & 20150929\_210042 & 12422 & Fast &  583 & -396 & 0.68 &  66 & $183\arcsec{}\times113\arcsec{}$ & 690 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(e) \\
 802 & 0867 & 20150930\_001534 & 12422 & Fast &  605 & -391 & 0.66 &  66 & $195\arcsec{}\times112\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(f) \\
 803 & 0868 & 20150930\_033005 & 12422 & Fast &  623 & -388 & 0.64 &  66 & $182\arcsec{}\times113\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(g) \\
 804 & 0869 & 20150930\_064004 & 12422 & Fast &  645 & -389 & 0.62 &  70 & $175\arcsec{}\times119\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(h) \\
 805 & 0870 & 20150930\_120004 & 12422 & Fast &  670 & -385 & 0.59 &  60 & $176\arcsec{}\times113\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(i) \\
 806 & 0871 & 20150930\_132025 & 12422 & Fast &  636 & -385 & 0.63 &  65 & $227\arcsec{}\times 92\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(j) \\
 807 & 0872 & 20150930\_183541 & 12422 & Fast &  702 & -379 & 0.55 &  60 & $166\arcsec{}\times111\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(k) \\
 808 & 0873 & 20150930\_233004 & 12422 & Fast &  726 & -375 & 0.52 &  60 & $167\arcsec{}\times112\arcsec{}$ & 950 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum040}(l) \\
\midrule[0.5pt]
 809 & 0874 & 20151103\_141549 & 12443 & Fast & -153 &   60 & 0.98 &  55 & $191\arcsec{}\times 89\arcsec{}$ & 590 & Fkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum040}(m) \\
 810 & 0875 & 20151103\_160105 & 12443 & Fast & -196 &   38 & 0.98 &  35 & $111\arcsec{}\times 81\arcsec{}$ & 590 & Fkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum040}(n) \\
 811 & 0876 & 20151103\_210505 & 12443 & Fast & -149 &   41 & 0.99 &  28 & $109\arcsec{}\times 78\arcsec{}$ & 590 & Fkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum040}(o) \\
 812 & 0877 & 20151103\_225005 & 12443 & Fast & -130 &   47 & 0.99 &  24 & $108\arcsec{}\times 71\arcsec{}$ & 590 & Fkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum040}(p) \\
 813 & 0878 & 20151104\_011005 & 12443 & Fast &  -91 &   44 & 0.99 &  24 & $ 97\arcsec{}\times 74\arcsec{}$ & 560 & Fkc &  $\beta\delta $ & \vref{fig:MODESTcontinuum040}(q) \\
\midrule[0.5pt]
 814 & 0879 & 20151216\_170513 & 12470 & Fast & -475 &  221 & 0.83 &  16 & $ 66\arcsec{}\times 73\arcsec{}$ & 610 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum040}(r) \\
 815 & 0880 & 20151216\_200611 & 12470 & Fast & -534 &  251 & 0.80 &  84 & $201\arcsec{}\times121\arcsec{}$ & 610 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum040}(s) \\
 816 & 0881 & 20151217\_002935 & 12470 & Fast & -504 &  254 & 0.82 &  72 & $208\arcsec{}\times115\arcsec{}$ & 530 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum040}(t) \\
 817 & 0882 & 20151217\_040005 & 12470 & Fast & -478 &  258 & 0.84 &  72 & $209\arcsec{}\times115\arcsec{}$ & 530 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum041}(a) \\
 818 & 0883 & 20151217\_065605 & 12470 & Fast & -458 &  257 & 0.85 &  72 & $202\arcsec{}\times117\arcsec{}$ & 530 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum041}(b) \\
 819 & 0884 & 20151217\_083304 & 12470 & Fast & -444 &  259 & 0.86 &  84 & $205\arcsec{}\times118\arcsec{}$ & 530 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum041}(c) \\
\midrule[0.5pt]
 820 & 0885 & 20151224\_092605 & 12473 & Fast & -612 & -325 & 0.65 &  60 & $173\arcsec{}\times 99\arcsec{}$ & 420 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(d) \\
 821 & 0886 & 20151224\_150016 & 12473 & Fast & -604 & -322 & 0.68 &  66 & $182\arcsec{}\times102\arcsec{}$ & 420 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(e) \\
 822 & 0887 & 20151224\_182135 & 12473 & Fast & -556 & -321 & 0.71 &  55 & $189\arcsec{}\times 96\arcsec{}$ & 420 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(f) \\
 823 & 0888 & 20151225\_110004 & 12473 & Fast & -443 & -325 & 0.80 &  78 & $220\arcsec{}\times102\arcsec{}$ & 500 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(g) \\
 824 & 0889 & 20151225\_153204 & 12473 & Fast & -411 & -322 & 0.82 &  78 & $226\arcsec{}\times110\arcsec{}$ & 500 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(h) \\
 825 & 0890 & 20151226\_061533 & 12473 & Fast & -298 & -318 & 0.87 &  78 & $229\arcsec{}\times109\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(i) \\
 826 & 0891 & 20151226\_090003 & 12473 & Fast & -277 & -319 & 0.88 &  84 & $233\arcsec{}\times109\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(j) \\
 827 & 0892 & 20151226\_120003 & 12473 & Fast & -108 & -292 & 0.91 &  35 & $117\arcsec{}\times 83\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(k) \\
 828 & 0893 & 20151226\_181332 & 12473 & Fast & -202 & -313 & 0.91 &  84 & $231\arcsec{}\times109\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(l) \\
 829 & 0894 & 20151226\_210003 & 12473 & Fast & -185 & -308 & 0.91 &  84 & $234\arcsec{}\times106\arcsec{}$ & 570 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(m) \\
 830 & 0895 & 20151227\_000003 & 12473 & Fast & -157 & -310 & 0.92 &  84 & $236\arcsec{}\times106\arcsec{}$ & 590 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum041}(n) \\
 831 & 0896 & 20151227\_030703 & 12473 & Fast & -131 & -306 & 0.92 &  84 & $236\arcsec{}\times103\arcsec{}$ & 590 & Fkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum041}(o) \\
 832 & 0897 & 20151228\_003002 & 12473 & Fast &   50 & -307 & 0.94 &  78 & $223\arcsec{}\times109\arcsec{}$ & 530 & Fhc &  $\beta\delta $ & \vref{fig:MODESTcontinuum041}(p) \\
 833 & 0898 & 20151229\_113620 & 12473 & Fast &  449 & -280 & 0.87 &  50 & $169\arcsec{}\times 87\arcsec{}$ & 510 & Fhc &  $\beta\delta $ & \vref{fig:MODESTcontinuum041}(q) \\
 834 & 0899 & 20151230\_080545 & 12473 & Fast &  691 & -281 & 0.75 &  24 & $ 98\arcsec{}\times 76\arcsec{}$ & 470 & Fhc &  $\beta $ & \vref{fig:MODESTcontinuum041}(r) \\
\midrule[0.5pt]
 835 & 0900 & 20160211\_224006 & 12497 & Fast &   81 &  345 & 0.95 &  65 & $217\arcsec{}\times 88\arcsec{}$ & 240 & Eac &  $\beta\gamma $ & \vref{fig:MODESTcontinuum041}(s) \\
 836 & 0901 & 20160212\_013506 & 12497 & Fast &  109 &  343 & 0.94 &  60 & $200\arcsec{}\times 93\arcsec{}$ & 180 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum041}(t) \\
 837 & 0902 & 20160212\_195805 & 12497 & Fast &  393 &  336 & 0.90 &  32 & $140\arcsec{}\times 73\arcsec{}$ & 180 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(a) \\
 838 & 0903 & 20160212\_231005 & 12497 & Fast &  428 &  334 & 0.89 &  32 & $136\arcsec{}\times 71\arcsec{}$ & 180 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(b) \\
 839 & 0904 & 20160213\_021005 & 12497 & Fast &  451 &  331 & 0.88 &  32 & $139\arcsec{}\times 71\arcsec{}$ & 250 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(c) \\
 840 & 0905 & 20160213\_070005 & 12497 & Fast &  498 &  333 & 0.87 &  32 & $136\arcsec{}\times 65\arcsec{}$ & 250 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(d) \\
 841 & 0906 & 20160213\_101204 & 12497 & Fast &  479 &  328 & 0.85 &  44 & $181\arcsec{}\times 74\arcsec{}$ & 250 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(e) \\
 842 & 0907 & 20160214\_110104 & 12497 & Fast &  677 &  301 & 0.72 &  45 & $158\arcsec{}\times 84\arcsec{}$ & 220 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(f) \\
 843 & 0908 & 20160215\_001040 & 12497 & Fast &  767 &  288 & 0.64 &  40 & $139\arcsec{}\times 83\arcsec{}$ & 200 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(g) \\
 844 & 0909 & 20160215\_120103 & 12497 & Fast &  862 &  284 & 0.54 &  28 & $109\arcsec{}\times 79\arcsec{}$ & 200 & Eac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum042}(h) \\
\midrule[0.5pt]
 845 & 0910 & 20160410\_000205 & 12529 & Fast & -783 &  229 & 0.51 &  42 & $120\arcsec{}\times105\arcsec{}$ & 820 & Ehi &  $\beta $ & \vref{fig:MODESTcontinuum042}(i) \\
 846 & 0911 & 20160410\_120405 & 12529 & Fast & -728 &  237 & 0.61 &  48 & $135\arcsec{}\times107\arcsec{}$ & 820 & Ehi &  $\beta $ & \vref{fig:MODESTcontinuum042}(j) \\
 847 & 0912 & 20160410\_150604 & 12529 & Fast & -707 &  237 & 0.63 &  48 & $140\arcsec{}\times110\arcsec{}$ & 820 & Ehi &  $\beta $ & \vref{fig:MODESTcontinuum042}(k) \\
 848 & 0913 & 20160410\_183420 & 12529 & Nor. & -678 &  226 & 0.67 & 143 & $111\arcsec{}\times100\arcsec{}$ & 820 & Ehi &  $\beta $ & \vref{fig:MODESTcontinuum042}(l) \\
 849 & 0914 & 20160412\_000504 & 12529 & Fast & -469 &  272 & 0.84 &  45 & $154\arcsec{}\times 91\arcsec{}$ & 850 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum042}(m) \\
 850 & 0915 & 20160412\_042303 & 12529 & Fast & -433 &  272 & 0.86 &  45 & $150\arcsec{}\times 96\arcsec{}$ & 850 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum042}(n) \\
 851 & 0916 & 20160412\_123504 & 12529 & Fast & -284 &  271 & 0.89 &  60 & $177\arcsec{}\times 99\arcsec{}$ & 850 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum042}(o) \\
 852 & 0917 & 20160412\_180021 & 12529 & Fast & -215 &  273 & 0.92 &  25 & $ 82\arcsec{}\times 95\arcsec{}$ & 850 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum042}(p) \\
 853 & 0918 & 20160412\_210905 & 12529 & Fast & -198 &  274 & 0.93 &  25 & $ 89\arcsec{}\times 92\arcsec{}$ & 850 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum042}(q) \\
 854 & 0919 & 20160413\_001305 & 12529 & Fast & -146 &  272 & 0.94 &  25 & $ 75\arcsec{}\times 95\arcsec{}$ & 800 & Eho &  $\beta $ & \vref{fig:MODESTcontinuum042}(r) \\
 855 & 0920 & 20160413\_032105 & 12529 & Fast & -129 &  276 & 0.94 &  25 & $ 80\arcsec{}\times 89\arcsec{}$ & 800 & Eho &  $\beta $ & \vref{fig:MODESTcontinuum042}(s) \\
 856 & 0921 & 20160413\_050705 & 12529 & Fast & -108 &  277 & 0.95 &  25 & $ 75\arcsec{}\times 92\arcsec{}$ & 800 & Eho &  $\beta $ & \vref{fig:MODESTcontinuum042}(t) \\
 857 & 0922 & 20160413\_183219 & 12529 & Fast &   90 &  269 & 0.96 &  42 & $112\arcsec{}\times103\arcsec{}$ & 800 & Eho &  $\beta $ & \vref{fig:MODESTcontinuum043}(a) \\
 858 & 0923 & 20160413\_201103 & 12529 & Fast &   35 &  277 & 0.96 &  20 & $ 71\arcsec{}\times 95\arcsec{}$ & 800 & Eho &  $\beta $ & \vref{fig:MODESTcontinuum043}(b) \\
 859 & 0924 & 20160414\_022103 & 12529 & Fast &  172 &  276 & 0.97 &  30 & $107\arcsec{}\times 95\arcsec{}$ & 780 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum043}(c) \\
 860 & 0925 & 20160414\_053304 & 12529 & Fast &  105 &  276 & 0.97 &  25 & $ 82\arcsec{}\times 93\arcsec{}$ & 780 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum043}(d) \\
 861 & 0926 & 20160414\_124504 & 12529 & Fast &  163 &  274 & 0.96 &  60 & $169\arcsec{}\times105\arcsec{}$ & 780 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum043}(e) \\
 862 & 0927 & 20160414\_181520 & 12529 & Fast &  207 &  274 & 0.96 &  45 & $152\arcsec{}\times 97\arcsec{}$ & 780 & Eko &  $\beta $ & \vref{fig:MODESTcontinuum043}(f) \\
 863 & 0928 & 20160415\_000104 & 12529 & Fast &  260 &  269 & 0.94 &  31 & $ 91\arcsec{}\times104\arcsec{}$ & 790 & Eki &  $\beta $ & \vref{fig:MODESTcontinuum043}(g) \\
 864 & 0929 & 20160416\_031518 & 12529 & Fast &  595 &  257 & 0.84 &  42 & $119\arcsec{}\times 99\arcsec{}$ & 740 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(h) \\
 865 & 0930 & 20160416\_060302 & 12529 & Fast &  544 &  256 & 0.84 &  20 & $ 73\arcsec{}\times 96\arcsec{}$ & 740 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(i) \\
 866 & 0931 & 20160416\_070005 & 12529 & Fast &  541 &  257 & 0.83 &  25 & $ 82\arcsec{}\times 98\arcsec{}$ & 740 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(j) \\
 867 & 0932 & 20160416\_184203 & 12529 & Fast &  587 &  255 & 0.80 &  72 & $205\arcsec{}\times115\arcsec{}$ & 740 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(k) \\
 868 & 0933 & 20160416\_220005 & 12529 & Fast &  675 &  256 & 0.76 &  45 & $146\arcsec{}\times 88\arcsec{}$ & 740 & Eki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(l) \\
\midrule[0.5pt]
 869 & 0934 & 20160510\_080133 & 12542 & Fast &   84 &  248 & 0.98 &  15 & $ 76\arcsec{}\times 50\arcsec{}$ & 150 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(m) \\
 870 & 0935 & 20160513\_130705 & 12542 & Fast &  664 &  175 & 0.72 &  20 & $ 59\arcsec{}\times 90\arcsec{}$ & 160 & Dai &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(n) \\
\midrule[0.5pt]
 871 & 0937 & 20160720\_010205 & 12567 & Fast &  385 &    0 & 0.91 &  28 & $120\arcsec{}\times 79\arcsec{}$ & 390 & Dki &  $\beta\gamma $ & \vref{fig:MODESTcontinuum043}(o) \\
 872 & 0938 & 20160720\_041105 & 12565+12567 & Fast &  411 &    1 & 0.90 &  35 & $120\arcsec{}\times 81\arcsec{}$ & 300+390 & Cko+Dki &  $\beta$+$\beta\gamma $ & \vref{fig:MODESTcontinuum043}(p) \\
 873 & 0939 & 20160720\_091551 & 12565+12567 & Fast &  519 &    4 & 0.83 &  45 & $151\arcsec{}\times 81\arcsec{}$ & 300+390 & Cko+Dki &  $\beta$+$\beta\gamma $ & \vref{fig:MODESTcontinuum043}(q) \\
 874 & 0940 & 20160720\_223047 & 12565+12567 & Fast &  616 &    4 & 0.76 &  45 & $150\arcsec{}\times 83\arcsec{}$ & 300+390 & Cko+Dki &  $\beta$+$\beta\gamma $ & \vref{fig:MODESTcontinuum043}(r) \\
 875 & 0941 & 20160721\_000005 & 12565+12567 & Fast &  628 &    5 & 0.74 &  36 & $149\arcsec{}\times 79\arcsec{}$ & 310+510 & Cko+Dki &  $\beta$+$\beta $ & \vref{fig:MODESTcontinuum043}(s) \\
 876 & 0942 & 20160721\_014005 & 12565+12567 & Fast &  637 &    0 & 0.74 &  40 & $139\arcsec{}\times 86\arcsec{}$ & 310+510 & Cko+Dki &  $\beta$+$\beta $ & \vref{fig:MODESTcontinuum043}(t) \\
 877 & 0943 & 20160721\_181004 & 12565+12567 & Fast &  796 &   14 & 0.65 &  50 & $166\arcsec{}\times 84\arcsec{}$ & 310+510 & Cko+Dki &  $\beta$+$\beta $ & \vref{fig:MODESTcontinuum044}(a) \\
 878 & 0945 & 20160722\_233504 & 12565+12567 & Nor. &  879 &   31 & 0.43 &  60 & $102\arcsec{}\times 95\arcsec{}$ & 250+380 & Hkx+Dki &  $\alpha$+$\beta\gamma $ & \vref{fig:MODESTcontinuum044}(b) \\
\midrule[0.5pt]
 879 & 0946 & 20160903\_074908 & 12585 & Nor. & -593 &   34 & 0.77 & 162 & $152\arcsec{}\times 81\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum044}(c) \\
 880 & 0947 & 20160903\_104306 & 12585 & Nor. & -571 &   34 & 0.79 & 162 & $150\arcsec{}\times 82\arcsec{}$ & 460 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum044}(d) \\
\midrule[0.5pt]
 881 & 0948 & 20161011\_144054 & 12599 & Fast &  502 & -346 & 0.80 &  20 & $ 81\arcsec{}\times 71\arcsec{}$ & 250 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum044}(e) \\
 882 & 0949 & 20161011\_160006 & 12599 & Fast &  508 & -326 & 0.80 &  15 & $ 82\arcsec{}\times 55\arcsec{}$ & 250 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum044}(f) \\
 883 & 0950 & 20161011\_192106 & 12599 & Fast &  533 & -320 & 0.78 &  15 & $ 79\arcsec{}\times 49\arcsec{}$ & 250 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum044}(g) \\
 884 & 0951 & 20161012\_132104 & 12599 & Fast &  656 & -313 & 0.69 &  12 & $ 68\arcsec{}\times 50\arcsec{}$ & 270 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum044}(h) \\
 885 & 0952 & 20161012\_152005 & 12599 & Fast &  673 & -314 & 0.68 &  12 & $ 70\arcsec{}\times 51\arcsec{}$ & 270 & Cko &  $\beta $ & \vref{fig:MODESTcontinuum044}(i) \\
\midrule[0.5pt]
 886 & 0953 & 20161130\_130006 & 12615 & Fast & -646 &  -88 & 0.69 &  18 & $ 94\arcsec{}\times 61\arcsec{}$ & 30 & Dsi &  $\beta $ & \vref{fig:MODESTcontinuum044}(j) \\
 887 & 0954 & 20161203\_184119 & 12615 & Fast &  129 &  -80 & 0.99 &  15 & $ 79\arcsec{}\times 59\arcsec{}$ & 110 & Dao &  $\beta $ & \vref{fig:MODESTcontinuum044}(k) \\
 888 & 0955 & 20161204\_001834 & 12615 & Fast &  106 &  -82 & 0.99 &  12 & $ 69\arcsec{}\times 55\arcsec{}$ & 140 & Dai &  $\beta $ & \vref{fig:MODESTcontinuum044}(l) \\
\midrule[0.5pt]
 889 & 0956 & 20170401\_061405 & 12645 & Fast &  -19 &  -50 & 1.00 &  36 & $151\arcsec{}\times 64\arcsec{}$ & 380 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum044}(m) \\
 890 & 0957 & 20170401\_090005 & 12645 & Fast &    5 &  -53 & 1.00 &  36 & $150\arcsec{}\times 64\arcsec{}$ & 380 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum044}(n) \\
 891 & 0958 & 20170401\_110049 & 12645 & Fast &   79 &  -39 & 1.00 &  65 & $229\arcsec{}\times 84\arcsec{}$ & 380 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum044}(o) \\
 892 & 0959 & 20170403\_100542 & 12645 & Fast &  495 &  -62 & 0.87 &  65 & $218\arcsec{}\times 82\arcsec{}$ & 600 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum044}(p) \\
 893 & 0960 & 20170403\_173711 & 12645 & Fast &   40 &   34 & 1.00 &  52 & $216\arcsec{}\times 78\arcsec{}$ & 600 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum044}(q) \\
 894 & 0961 & 20170404\_000104 & 12645 & Fast &  602 &  -62 & 0.80 &  48 & $205\arcsec{}\times 77\arcsec{}$ & 700 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum044}(r) \\
\midrule[0.5pt]
 895 & 0962 & 20170420\_071538 & 12651 & Nor. & -762 &  257 & 0.55 &  35 & $ 42\arcsec{}\times 59\arcsec{}$ & 110 & Dao &  $\beta $ & \vref{fig:MODESTcontinuum044}(s) \\
\midrule[0.5pt]
 896 & 0963 & 20170603\_190143 & 12661 & Fast & -576 &  102 & 0.71 &  24 & $140\arcsec{}\times 51\arcsec{}$ & 200 & Dao &  $\beta $ & \vref{fig:MODESTcontinuum044}(t) \\
\midrule[0.5pt]
 897 & 0964 & 20170708\_230346 & 12665 & Fast & -593 & -156 & 0.74 &  45 & $151\arcsec{}\times 87\arcsec{}$ & 310 & Ekc &  $\beta $ & \vref{fig:MODESTcontinuum045}(a) \\
 898 & 0965 & 20170709\_233834 & 12665 & Fast & -404 & -177 & 0.87 &  60 & $174\arcsec{}\times 99\arcsec{}$ & 480 & Ekc &  $\beta $ & \vref{fig:MODESTcontinuum045}(b) \\
 899 & 0966 & 20170711\_114358 & 12665 & Fast &  -90 & -177 & 0.97 &  65 & $217\arcsec{}\times 84\arcsec{}$ & 690 & Ekc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum045}(c) \\
 900 & 0967 & 20170714\_232204 & 12665 & Fast &  748 & -169 & 0.69 &  36 & $ 97\arcsec{}\times107\arcsec{}$ & 440 & Ehi &  $\beta $ & \vref{fig:MODESTcontinuum045}(d) \\
\midrule[0.5pt]
 901 & 0968 & 20170817\_160006 & 12671 & Fast & -615 &  114 & 0.76 &  65 & $223\arcsec{}\times 87\arcsec{}$ & 380 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(e) \\
 902 & 0969 & 20170817\_203005 & 12671 & Fast & -579 &  113 & 0.79 &  65 & $228\arcsec{}\times 85\arcsec{}$ & 380 & Ehc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(f) \\
 903 & 0970 & 20170819\_083144 & 12671 & Fast & -232 &   84 & 0.96 &  56 & $234\arcsec{}\times 76\arcsec{}$ & 410 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum045}(g) \\
 904 & 0971 & 20170819\_115106 & 12671 & Fast & -192 &   64 & 0.97 &  52 & $216\arcsec{}\times 72\arcsec{}$ & 410 & Fkc &  $\beta\gamma $ & \vref{fig:MODESTcontinuum045}(h) \\
\midrule[0.5pt]
 905 & 0972 & 20170822\_171104 & 12672 & Fast & -732 &   38 & 0.60 &  49 & $115\arcsec{}\times120\arcsec{}$ & 160 & Dao &  $\beta $ & \vref{fig:MODESTcontinuum045}(i) \\
 906 & 0973 & 20170823\_061405 & 12672 & Fast & -650 &   31 & 0.70 &  48 & $126\arcsec{}\times116\arcsec{}$ & 270 & Dao &  $\beta $ & \vref{fig:MODESTcontinuum045}(j) \\
 907 & 0974 & 20170823\_224005 & 12672 & Fast & -502 &   20 & 0.81 &  54 & $148\arcsec{}\times114\arcsec{}$ & 270 & Dao &  $\beta $ & \vref{fig:MODESTcontinuum045}(k) \\
\midrule[0.5pt]
 908 & 0975 & 20170905\_030404 & 12674 & Fast &  135 &   79 & 0.99 &  25 & $ 91\arcsec{}\times 84\arcsec{}$ & 740 & Fhi &  $\beta $ & \vref{fig:MODESTcontinuum045}(l) \\
\midrule[0.5pt]
 909 & 0976 & 20170905\_105108 & 12673 & Fast &  352 & -254 & 0.90 &  56 & $128\arcsec{}\times132\arcsec{}$ & 680 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(m) \\
 910 & 0977 & 20170905\_140006 & 12673 & Fast &  378 & -252 & 0.88 &  56 & $128\arcsec{}\times131\arcsec{}$ & 680 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(n) \\
 911 & 0978 & 20170905\_160006 & 12673 & Fast &  400 & -250 & 0.88 &  56 & $127\arcsec{}\times136\arcsec{}$ & 680 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(o) \\
 912 & 0979 & 20170905\_180902 & 12673 & Fast &  417 & -250 & 0.87 &  56 & $128\arcsec{}\times135\arcsec{}$ & 680 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(p) \\
 913 & 0980 & 20170906\_000205 & 12673 & Nor. &  470 & -247 & 0.84 & 180 & $125\arcsec{}\times110\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(q) \\
 914 & 0981 & 20170906\_061405 & 12673 & Fast &  512 & -244 & 0.81 &  56 & $127\arcsec{}\times134\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(r) \\
 915 & 0982 & 20170906\_090339 & 12673 & Fast &  516 & -242 & 0.80 &  42 & $109\arcsec{}\times104\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(s) \\
 916 & 0984 & 20170906\_120847 & 12673 & Nor. &  547 & -240 & 0.79 & 144 & $105\arcsec{}\times110\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum045}(t) \\
 917 & 0985 & 20170906\_161754 & 12673 & Fast &  593 & -237 & 0.76 &  49 & $119\arcsec{}\times130\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(a) \\
 918 & 0986 & 20170906\_174028 & 12673 & Fast &  558 & -237 & 0.77 &  20 & $ 68\arcsec{}\times 89\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(b) \\
 919 & 0987 & 20170906\_181045 & 12673 & Fast &  586 & -236 & 0.75 &  36 & $109\arcsec{}\times107\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(c) \\
 920 & 0988 & 20170906\_183650 & 12673 & Fast &  605 & -235 & 0.75 &  49 & $115\arcsec{}\times127\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(d) \\
 921 & 0989 & 20170906\_191722 & 12673 & Fast &  592 & -236 & 0.74 &  36 & $108\arcsec{}\times107\arcsec{}$ & 880 & Dkc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(e) \\
 922 & 0990 & 20170907\_000129 & 12673 & Fast &  623 & -233 & 0.72 &  42 & $112\arcsec{}\times107\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(f) \\
 923 & 0991 & 20170907\_002734 & 12673 & Fast &  646 & -231 & 0.71 &  56 & $113\arcsec{}\times140\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(g) \\
 924 & 0992 & 20170907\_031405 & 12673 & Fast &  662 & -229 & 0.70 &  42 & $108\arcsec{}\times129\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(h) \\
 925 & 0993 & 20170907\_050218 & 12673 & Fast &  633 & -228 & 0.71 &  20 & $ 64\arcsec{}\times 92\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(i) \\
 926 & 0994 & 20170907\_064318 & 12673 & Fast &  688 & -226 & 0.67 &  42 & $109\arcsec{}\times124\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(j) \\
 927 & 0995 & 20170907\_100004 & 12673 & Fast &  705 & -224 & 0.65 &  49 & $109\arcsec{}\times129\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(k) \\
 928 & 0996 & 20170907\_112906 & 12673 & Nor. &  697 & -249 & 0.64 & 144 & $ 99\arcsec{}\times111\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(l) \\
 929 & 0997 & 20170907\_143319 & 12673 & Fast &  693 & -246 & 0.63 &  28 & $ 63\arcsec{}\times118\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(m) \\
 930 & 0998 & 20170907\_144813 & 12673 & Fast &  722 & -246 & 0.61 &  56 & $111\arcsec{}\times152\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(n) \\
 931 & 0999 & 20170907\_164809 & 12673 & Fast &  734 & -244 & 0.60 &  48 & $106\arcsec{}\times150\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(o) \\
 932 & 1000 & 20170907\_182845 & 12673 & Fast &  734 & -242 & 0.58 &  42 & $100\arcsec{}\times120\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(p) \\
 933 & 1001 & 20170907\_185450 & 12673 & Nor. &  740 & -241 & 0.59 & 120 & $ 88\arcsec{}\times109\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(q) \\
 934 & 1002 & 20170907\_202403 & 12673 & Fast &  710 & -240 & 0.62 &  12 & $ 30\arcsec{}\times102\arcsec{}$ & 960 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(r) \\
 935 & 1003 & 20170908\_001907 & 12673 & Fast &  767 & -238 & 0.54 &  42 & $ 93\arcsec{}\times121\arcsec{}$ & 1000 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(s) \\
 936 & 1004 & 20170908\_004457 & 12673 & Fast &  785 & -237 & 0.54 &  42 & $ 93\arcsec{}\times121\arcsec{}$ & 1000 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum046}(t) \\
 937 & 1005 & 20170908\_011519 & 12673 & Fast &  783 & -234 & 0.54 &  40 & $ 82\arcsec{}\times142\arcsec{}$ & 1000 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum047}(a) \\
 938 & 1006 & 20170908\_090038 & 12673 & Fast &  816 & -229 & 0.47 &  35 & $ 81\arcsec{}\times120\arcsec{}$ & 1000 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum047}(b) \\
 939 & 1007 & 20170908\_163731 & 12673 & Fast &  845 & -221 & 0.42 &  35 & $ 79\arcsec{}\times118\arcsec{}$ & 1000 & Ekc &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum047}(c) \\
\midrule[0.5pt]
 940 & 1008 & 20190322\_002307 & 12736 & Fast &  703 &  201 & 0.67 &  35 & $122\arcsec{}\times 93\arcsec{}$ & 210 & Dac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum047}(d) \\
 941 & 1009 & 20190322\_010205 & 12736 & Fast &  789 &  221 & 0.66 &  35 & $117\arcsec{}\times 92\arcsec{}$ & 210 & Dac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum047}(e) \\
 942 & 1010 & 20190322\_061746 & 12736 & Fast &  744 &  189 & 0.62 &  42 & $118\arcsec{}\times100\arcsec{}$ & 210 & Dac &  $\beta\gamma\delta $ & \vref{fig:MODESTcontinuum047}(f) \\
\end{longtable}
